Fragmentation Functions approach in pQCD fragmentation phenomena

Next-to-leading order parton fragmentation functions into light mesons are presented. They have been extracted from real and simulated $e^+e^-$ data and used to predict inclusive single particle distributions at different machines.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox:   54   73  541  678
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 0 0 setrgbcolor
[] 0 Sd
N
691 2780 M
691 642 D
S
N
691 642 M
2206 642 D
S
N
2206 642 M
2206 2780 D
S
N
2206 2780 M
691 2780 D
S
[39] 0 Sd
N
767 2453 M
782 2413 D
798 2377 D
813 2346 D
828 2317 D
843 2291 D
858 2267 D
873 2244 D
888 2222 D
904 2201 D
919 2181 D
934 2162 D
949 2143 D
964 2126 D
979 2108 D
994 2091 D
1010 2075 D
1025 2058 D
1040 2042 D
1055 2026 D
1070 2011 D
1085 1995 D
1101 1980 D
1116 1965 D
1131 1951 D
1146 1936 D
1161 1921 D
1176 1907 D
1191 1893 D
1207 1878 D
1222 1864 D
1237 1850 D
1252 1836 D
1267 1822 D
1282 1808 D
1297 1794 D
1313 1780 D
1328 1766 D
1343 1752 D
1358 1738 D
1373 1724 D
1388 1710 D
1404 1696 D
1419 1682 D
1434 1668 D
1449 1654 D
1464 1639 D
1479 1625 D
1494 1611 D
1510 1596 D
1525 1582 D
1540 1567 D
1555 1552 D
1570 1537 D
1585 1522 D
1600 1507 D
1616 1492 D
1631 1476 D
1646 1460 D
1661 1444 D
1676 1428 D
1691 1412 D
1706 1395 D
1722 1379 D
1737 1362 D
1752 1344 D
1767 1326 D
1782 1308 D
1797 1289 D
1813 1270 D
1828 1250 D
1843 1230 D
1858 1209 D
1873 1187 D
1888 1165 D
1903 1142 D
1919 1118 D
1934 1093 D
1949 1067 D
1964 1039 D
1979 1010 D
1994 980 D
2009 947 D
2025 912 D
2040 874 D
2055 833 D
2070 788 D
2085 738 D
2100 682 D
2110 642 D
S
[] 0 Sd
N
691 642 M
691 717 D
S
N
752 667 M
752 642 D
S
N
813 642 M
813 667 D
S
N
873 667 M
873 642 D
S
N
934 642 M
934 667 D
S
N
994 717 M
994 642 D
S
N
1055 642 M
1055 667 D
S
N
1116 667 M
1116 642 D
S
N
1176 642 M
1176 667 D
S
N
1237 667 M
1237 642 D
S
N
1297 642 M
1297 717 D
S
N
1358 667 M
1358 642 D
S
N
1419 642 M
1419 667 D
S
N
1479 667 M
1479 642 D
S
N
1540 642 M
1540 667 D
S
N
1600 717 M
1600 642 D
S
N
1661 642 M
1661 667 D
S
N
1722 667 M
1722 642 D
S
N
1782 642 M
1782 667 D
S
N
1843 667 M
1843 642 D
S
N
1903 642 M
1903 717 D
S
N
1964 667 M
1964 642 D
S
N
2025 642 M
2025 667 D
S
N
2085 667 M
2085 642 D
S
N
2146 642 M
2146 667 D
S
N
2206 717 M
2206 642 D
S
N
658 601 M
652 599 D
648 593 D
646 583 D
646 576 D
648 566 D
652 560 D
658 558 D
662 558 D
669 560 D
673 566 D
675 576 D
675 583 D
673 593 D
669 599 D
662 601 D
658 601 D
S
N
658 601 M
654 599 D
652 597 D
650 593 D
648 583 D
648 576 D
650 566 D
652 562 D
654 560 D
658 558 D
S
N
662 558 M
667 560 D
669 562 D
671 566 D
673 576 D
673 583 D
671 593 D
669 597 D
667 599 D
662 601 D
S
N
691 562 M
689 560 D
691 558 D
694 560 D
691 562 D
S
N
720 601 M
714 599 D
710 593 D
708 583 D
708 576 D
710 566 D
714 560 D
720 558 D
725 558 D
731 560 D
735 566 D
737 576 D
737 583 D
735 593 D
731 599 D
725 601 D
720 601 D
S
N
720 601 M
716 599 D
714 597 D
712 593 D
710 583 D
710 576 D
712 566 D
714 562 D
716 560 D
720 558 D
S
N
725 558 M
729 560 D
731 562 D
733 566 D
735 576 D
735 583 D
733 593 D
731 597 D
729 599 D
725 601 D
S
N
961 601 M
955 599 D
951 593 D
949 583 D
949 576 D
951 566 D
955 560 D
961 558 D
965 558 D
972 560 D
976 566 D
978 576 D
978 583 D
976 593 D
972 599 D
965 601 D
961 601 D
S
N
961 601 M
957 599 D
955 597 D
953 593 D
951 583 D
951 576 D
953 566 D
955 562 D
957 560 D
961 558 D
S
N
965 558 M
970 560 D
972 562 D
974 566 D
976 576 D
976 583 D
974 593 D
972 597 D
970 599 D
965 601 D
S
N
994 562 M
992 560 D
994 558 D
997 560 D
994 562 D
S
N
1013 593 M
1015 591 D
1013 589 D
1011 591 D
1011 593 D
1013 597 D
1015 599 D
1021 601 D
1030 601 D
1036 599 D
1038 597 D
1040 593 D
1040 589 D
1038 585 D
1032 581 D
1021 576 D
1017 574 D
1013 570 D
1011 564 D
1011 558 D
S
N
1030 601 M
1034 599 D
1036 597 D
1038 593 D
1038 589 D
1036 585 D
1030 581 D
1021 576 D
S
N
1011 562 M
1013 564 D
1017 564 D
1028 560 D
1034 560 D
1038 562 D
1040 564 D
S
N
1017 564 M
1028 558 D
1036 558 D
1038 560 D
1040 564 D
1040 568 D
S
N
1264 601 M
1258 599 D
1254 593 D
1252 583 D
1252 576 D
1254 566 D
1258 560 D
1264 558 D
1268 558 D
1275 560 D
1279 566 D
1281 576 D
1281 583 D
1279 593 D
1275 599 D
1268 601 D
1264 601 D
S
N
1264 601 M
1260 599 D
1258 597 D
1256 593 D
1254 583 D
1254 576 D
1256 566 D
1258 562 D
1260 560 D
1264 558 D
S
N
1268 558 M
1273 560 D
1275 562 D
1277 566 D
1279 576 D
1279 583 D
1277 593 D
1275 597 D
1273 599 D
1268 601 D
S
N
1297 562 M
1295 560 D
1297 558 D
1300 560 D
1297 562 D
S
N
1333 597 M
1333 558 D
S
N
1335 601 M
1335 558 D
S
N
1335 601 M
1312 570 D
1345 570 D
S
N
1326 558 M
1341 558 D
S
N
1567 601 M
1561 599 D
1557 593 D
1555 583 D
1555 576 D
1557 566 D
1561 560 D
1567 558 D
1571 558 D
1578 560 D
1582 566 D
1584 576 D
1584 583 D
1582 593 D
1578 599 D
1571 601 D
1567 601 D
S
N
1567 601 M
1563 599 D
1561 597 D
1559 593 D
1557 583 D
1557 576 D
1559 566 D
1561 562 D
1563 560 D
1567 558 D
S
N
1571 558 M
1576 560 D
1578 562 D
1580 566 D
1582 576 D
1582 583 D
1580 593 D
1578 597 D
1576 599 D
1571 601 D
S
N
1600 562 M
1598 560 D
1600 558 D
1603 560 D
1600 562 D
S
N
1642 595 M
1640 593 D
1642 591 D
1644 593 D
1644 595 D
1642 599 D
1638 601 D
1632 601 D
1625 599 D
1621 595 D
1619 591 D
1617 583 D
1617 570 D
1619 564 D
1623 560 D
1629 558 D
1634 558 D
1640 560 D
1644 564 D
1646 570 D
1646 572 D
1644 578 D
1640 583 D
1634 585 D
1632 585 D
1625 583 D
1621 578 D
1619 572 D
S
N
1632 601 M
1627 599 D
1623 595 D
1621 591 D
1619 583 D
1619 570 D
1621 564 D
1625 560 D
1629 558 D
S
N
1634 558 M
1638 560 D
1642 564 D
1644 570 D
1644 572 D
1642 578 D
1638 583 D
1634 585 D
S
N
1870 601 M
1864 599 D
1860 593 D
1858 583 D
1858 576 D
1860 566 D
1864 560 D
1870 558 D
1874 558 D
1881 560 D
1885 566 D
1887 576 D
1887 583 D
1885 593 D
1881 599 D
1874 601 D
1870 601 D
S
N
1870 601 M
1866 599 D
1864 597 D
1862 593 D
1860 583 D
1860 576 D
1862 566 D
1864 562 D
1866 560 D
1870 558 D
S
N
1874 558 M
1879 560 D
1881 562 D
1883 566 D
1885 576 D
1885 583 D
1883 593 D
1881 597 D
1879 599 D
1874 601 D
S
N
1903 562 M
1901 560 D
1903 558 D
1906 560 D
1903 562 D
S
N
1930 601 M
1924 599 D
1922 595 D
1922 589 D
1924 585 D
1930 583 D
1939 583 D
1945 585 D
1947 589 D
1947 595 D
1945 599 D
1939 601 D
1930 601 D
S
N
1930 601 M
1926 599 D
1924 595 D
1924 589 D
1926 585 D
1930 583 D
S
N
1939 583 M
1943 585 D
1945 589 D
1945 595 D
1943 599 D
1939 601 D
S
N
1930 583 M
1924 581 D
1922 578 D
1920 574 D
1920 566 D
1922 562 D
1924 560 D
1930 558 D
1939 558 D
1945 560 D
1947 562 D
1949 566 D
1949 574 D
1947 578 D
1945 581 D
1939 583 D
S
N
1930 583 M
1926 581 D
1924 578 D
1922 574 D
1922 566 D
1924 562 D
1926 560 D
1930 558 D
S
N
1939 558 M
1943 560 D
1945 562 D
1947 566 D
1947 574 D
1945 578 D
1943 581 D
1939 583 D
S
N
2167 593 M
2171 595 D
2177 601 D
2177 558 D
S
N
2175 599 M
2175 558 D
S
N
2167 558 M
2186 558 D
S
N
2206 562 M
2204 560 D
2206 558 D
2209 560 D
2206 562 D
S
N
2235 601 M
2229 599 D
2225 593 D
2223 583 D
2223 576 D
2225 566 D
2229 560 D
2235 558 D
2240 558 D
2246 560 D
2250 566 D
2252 576 D
2252 583 D
2250 593 D
2246 599 D
2240 601 D
2235 601 D
S
N
2235 601 M
2231 599 D
2229 597 D
2227 593 D
2225 583 D
2225 576 D
2227 566 D
2229 562 D
2231 560 D
2235 558 D
S
N
2240 558 M
2244 560 D
2246 562 D
2248 566 D
2250 576 D
2250 583 D
2248 593 D
2246 597 D
2244 599 D
2240 601 D
S
N
691 2705 M
691 2780 D
S
N
752 2780 M
752 2755 D
S
N
813 2755 M
813 2780 D
S
N
873 2780 M
873 2755 D
S
N
934 2755 M
934 2780 D
S
N
994 2780 M
994 2705 D
S
N
1055 2755 M
1055 2780 D
S
N
1116 2780 M
1116 2755 D
S
N
1176 2755 M
1176 2780 D
S
N
1237 2780 M
1237 2755 D
S
N
1297 2705 M
1297 2780 D
S
N
1358 2780 M
1358 2755 D
S
N
1419 2755 M
1419 2780 D
S
N
1479 2780 M
1479 2755 D
S
N
1540 2755 M
1540 2780 D
S
N
1600 2780 M
1600 2705 D
S
N
1661 2755 M
1661 2780 D
S
N
1722 2780 M
1722 2755 D
S
N
1782 2755 M
1782 2780 D
S
N
1843 2780 M
1843 2755 D
S
N
1903 2705 M
1903 2780 D
S
N
1964 2780 M
1964 2755 D
S
N
2025 2755 M
2025 2780 D
S
N
2085 2780 M
2085 2755 D
S
N
2146 2755 M
2146 2780 D
S
N
2206 2780 M
2206 2705 D
S
N
691 642 M
766 642 D
S
N
716 771 M
691 771 D
S
N
691 846 M
716 846 D
S
N
716 900 M
691 900 D
S
N
691 941 M
716 941 D
S
N
716 975 M
691 975 D
S
N
691 1004 M
716 1004 D
S
N
716 1028 M
691 1028 D
S
N
691 1050 M
716 1050 D
S
N
766 1070 M
691 1070 D
S
N
691 1199 M
716 1199 D
S
N
716 1274 M
691 1274 D
S
N
691 1327 M
716 1327 D
S
N
716 1369 M
691 1369 D
S
N
691 1403 M
716 1403 D
S
N
716 1431 M
691 1431 D
S
N
691 1456 M
716 1456 D
S
N
716 1478 M
691 1478 D
S
N
691 1497 M
766 1497 D
S
N
716 1626 M
691 1626 D
S
N
691 1701 M
716 1701 D
S
N
716 1755 M
691 1755 D
S
N
691 1796 M
716 1796 D
S
N
716 1830 M
691 1830 D
S
N
691 1859 M
716 1859 D
S
N
716 1883 M
691 1883 D
S
N
691 1905 M
716 1905 D
S
N
766 1925 M
691 1925 D
S
N
691 2054 M
716 2054 D
S
N
716 2129 M
691 2129 D
S
N
691 2182 M
716 2182 D
S
N
716 2224 M
691 2224 D
S
N
691 2258 M
716 2258 D
S
N
716 2286 M
691 2286 D
S
N
691 2311 M
716 2311 D
S
N
716 2333 M
691 2333 D
S
N
691 2352 M
766 2352 D
S
N
716 2481 M
691 2481 D
S
N
691 2556 M
716 2556 D
S
N
716 2610 M
691 2610 D
S
N
691 2651 M
716 2651 D
S
N
716 2685 M
691 2685 D
S
N
691 2714 M
716 2714 D
S
N
716 2739 M
691 2739 D
S
N
691 2760 M
716 2760 D
S
N
766 2780 M
691 2780 D
S
N
468 653 M
472 655 D
478 661 D
478 617 D
S
N
476 659 M
476 617 D
S
N
468 617 M
486 617 D
S
N
515 661 M
509 659 D
505 653 D
503 642 D
503 636 D
505 626 D
509 619 D
515 617 D
520 617 D
526 619 D
530 626 D
532 636 D
532 642 D
530 653 D
526 659 D
520 661 D
515 661 D
S
N
515 661 M
511 659 D
509 657 D
507 653 D
505 642 D
505 636 D
507 626 D
509 622 D
511 619 D
515 617 D
S
N
520 617 M
524 619 D
526 622 D
528 626 D
530 636 D
530 642 D
528 653 D
526 657 D
524 659 D
520 661 D
S
N
547 661 M
584 661 D
S
N
600 677 M
602 675 D
600 673 D
598 675 D
598 677 D
600 682 D
602 684 D
609 686 D
617 686 D
623 684 D
625 680 D
625 673 D
623 669 D
617 667 D
611 667 D
S
N
617 686 M
621 684 D
623 680 D
623 673 D
621 669 D
617 667 D
S
N
617 667 M
621 665 D
625 661 D
627 657 D
627 651 D
625 646 D
623 644 D
617 642 D
609 642 D
602 644 D
600 646 D
598 651 D
598 653 D
600 655 D
602 653 D
600 651 D
S
N
623 663 M
625 657 D
625 651 D
623 646 D
621 644 D
617 642 D
S
N
468 1080 M
472 1082 D
478 1088 D
478 1045 D
S
N
476 1086 M
476 1045 D
S
N
468 1045 M
486 1045 D
S
N
515 1088 M
509 1086 D
505 1080 D
503 1070 D
503 1064 D
505 1053 D
509 1047 D
515 1045 D
520 1045 D
526 1047 D
530 1053 D
532 1064 D
532 1070 D
530 1080 D
526 1086 D
520 1088 D
515 1088 D
S
N
515 1088 M
511 1086 D
509 1084 D
507 1080 D
505 1070 D
505 1064 D
507 1053 D
509 1049 D
511 1047 D
515 1045 D
S
N
520 1045 M
524 1047 D
526 1049 D
528 1053 D
530 1064 D
530 1070 D
528 1080 D
526 1084 D
524 1086 D
520 1088 D
S
N
547 1088 M
584 1088 D
S
N
600 1105 M
602 1103 D
600 1101 D
598 1103 D
598 1105 D
600 1109 D
602 1111 D
609 1113 D
617 1113 D
623 1111 D
625 1109 D
627 1105 D
627 1101 D
625 1097 D
619 1093 D
609 1088 D
605 1086 D
600 1082 D
598 1076 D
598 1070 D
S
N
617 1113 M
621 1111 D
623 1109 D
625 1105 D
625 1101 D
623 1097 D
617 1093 D
609 1088 D
S
N
598 1074 M
600 1076 D
605 1076 D
615 1072 D
621 1072 D
625 1074 D
627 1076 D
S
N
605 1076 M
615 1070 D
623 1070 D
625 1072 D
627 1076 D
627 1080 D
S
N
468 1508 M
472 1510 D
478 1516 D
478 1472 D
S
N
476 1514 M
476 1472 D
S
N
468 1472 M
486 1472 D
S
N
515 1516 M
509 1514 D
505 1508 D
503 1497 D
503 1491 D
505 1481 D
509 1475 D
515 1472 D
520 1472 D
526 1475 D
530 1481 D
532 1491 D
532 1497 D
530 1508 D
526 1514 D
520 1516 D
515 1516 D
S
N
515 1516 M
511 1514 D
509 1512 D
507 1508 D
505 1497 D
505 1491 D
507 1481 D
509 1477 D
511 1475 D
515 1472 D
S
N
520 1472 M
524 1475 D
526 1477 D
528 1481 D
530 1491 D
530 1497 D
528 1508 D
526 1512 D
524 1514 D
520 1516 D
S
N
547 1516 M
584 1516 D
S
N
605 1533 M
609 1535 D
615 1541 D
615 1497 D
S
N
613 1539 M
613 1497 D
S
N
605 1497 M
623 1497 D
S
N
522 1935 M
526 1937 D
532 1944 D
532 1900 D
S
N
530 1941 M
530 1900 D
S
N
522 1900 M
540 1900 D
S
N
569 1944 M
563 1941 D
559 1935 D
557 1925 D
557 1919 D
559 1908 D
563 1902 D
569 1900 D
573 1900 D
580 1902 D
584 1908 D
586 1919 D
586 1925 D
584 1935 D
580 1941 D
573 1944 D
569 1944 D
S
N
569 1944 M
565 1941 D
563 1939 D
561 1935 D
559 1925 D
559 1919 D
561 1908 D
563 1904 D
565 1902 D
569 1900 D
S
N
573 1900 M
578 1902 D
580 1904 D
582 1908 D
584 1919 D
584 1925 D
582 1935 D
580 1939 D
578 1941 D
573 1944 D
S
N
611 1968 M
605 1966 D
600 1960 D
598 1950 D
598 1944 D
600 1933 D
605 1927 D
611 1925 D
615 1925 D
621 1927 D
625 1933 D
627 1944 D
627 1950 D
625 1960 D
621 1966 D
615 1968 D
611 1968 D
S
N
611 1968 M
607 1966 D
605 1964 D
602 1960 D
600 1950 D
600 1944 D
602 1933 D
605 1929 D
607 1927 D
611 1925 D
S
N
615 1925 M
619 1927 D
621 1929 D
623 1933 D
625 1944 D
625 1950 D
623 1960 D
621 1964 D
619 1966 D
615 1968 D
S
N
522 2363 M
526 2365 D
532 2371 D
532 2328 D
S
N
530 2369 M
530 2328 D
S
N
522 2328 M
540 2328 D
S
N
569 2371 M
563 2369 D
559 2363 D
557 2352 D
557 2346 D
559 2336 D
563 2330 D
569 2328 D
573 2328 D
580 2330 D
584 2336 D
586 2346 D
586 2352 D
584 2363 D
580 2369 D
573 2371 D
569 2371 D
S
N
569 2371 M
565 2369 D
563 2367 D
561 2363 D
559 2352 D
559 2346 D
561 2336 D
563 2332 D
565 2330 D
569 2328 D
S
N
573 2328 M
578 2330 D
580 2332 D
582 2336 D
584 2346 D
584 2352 D
582 2363 D
580 2367 D
578 2369 D
573 2371 D
S
N
605 2388 M
609 2390 D
615 2396 D
615 2352 D
S
N
613 2394 M
613 2352 D
S
N
605 2352 M
623 2352 D
S
N
522 2790 M
526 2792 D
532 2799 D
532 2755 D
S
N
530 2797 M
530 2755 D
S
N
522 2755 M
540 2755 D
S
N
569 2799 M
563 2797 D
559 2790 D
557 2780 D
557 2774 D
559 2763 D
563 2757 D
569 2755 D
573 2755 D
580 2757 D
584 2763 D
586 2774 D
586 2780 D
584 2790 D
580 2797 D
573 2799 D
569 2799 D
S
N
569 2799 M
565 2797 D
563 2794 D
561 2790 D
559 2780 D
559 2774 D
561 2763 D
563 2759 D
565 2757 D
569 2755 D
S
N
573 2755 M
578 2757 D
580 2759 D
582 2763 D
584 2774 D
584 2780 D
582 2790 D
580 2794 D
578 2797 D
573 2799 D
S
N
600 2815 M
602 2813 D
600 2811 D
598 2813 D
598 2815 D
600 2819 D
602 2821 D
609 2824 D
617 2824 D
623 2821 D
625 2819 D
627 2815 D
627 2811 D
625 2807 D
619 2803 D
609 2799 D
605 2797 D
600 2792 D
598 2786 D
598 2780 D
S
N
617 2824 M
621 2821 D
623 2819 D
625 2815 D
625 2811 D
623 2807 D
617 2803 D
609 2799 D
S
N
598 2784 M
600 2786 D
605 2786 D
615 2782 D
621 2782 D
625 2784 D
627 2786 D
S
N
605 2786 M
615 2780 D
623 2780 D
625 2782 D
627 2786 D
627 2790 D
S
N
2132 642 M
2206 642 D
S
N
2206 771 M
2182 771 D
S
N
2182 846 M
2206 846 D
S
N
2206 900 M
2182 900 D
S
N
2182 941 M
2206 941 D
S
N
2206 975 M
2182 975 D
S
N
2182 1004 M
2206 1004 D
S
N
2206 1028 M
2182 1028 D
S
N
2182 1050 M
2206 1050 D
S
N
2206 1070 M
2132 1070 D
S
N
2182 1199 M
2206 1199 D
S
N
2206 1274 M
2182 1274 D
S
N
2182 1327 M
2206 1327 D
S
N
2206 1369 M
2182 1369 D
S
N
2182 1403 M
2206 1403 D
S
N
2206 1431 M
2182 1431 D
S
N
2182 1456 M
2206 1456 D
S
N
2206 1478 M
2182 1478 D
S
N
2132 1497 M
2206 1497 D
S
N
2206 1626 M
2182 1626 D
S
N
2182 1701 M
2206 1701 D
S
N
2206 1755 M
2182 1755 D
S
N
2182 1796 M
2206 1796 D
S
N
2206 1830 M
2182 1830 D
S
N
2182 1859 M
2206 1859 D
S
N
2206 1883 M
2182 1883 D
S
N
2182 1905 M
2206 1905 D
S
N
2206 1925 M
2132 1925 D
S
N
2182 2054 M
2206 2054 D
S
N
2206 2129 M
2182 2129 D
S
N
2182 2182 M
2206 2182 D
S
N
2206 2224 M
2182 2224 D
S
N
2182 2258 M
2206 2258 D
S
N
2206 2286 M
2182 2286 D
S
N
2182 2311 M
2206 2311 D
S
N
2206 2333 M
2182 2333 D
S
N
2132 2352 M
2206 2352 D
S
N
2206 2481 M
2182 2481 D
S
N
2182 2556 M
2206 2556 D
S
N
2206 2610 M
2182 2610 D
S
N
2182 2651 M
2206 2651 D
S
N
2206 2685 M
2182 2685 D
S
N
2182 2714 M
2206 2714 D
S
N
2206 2739 M
2182 2739 D
S
N
2182 2760 M
2206 2760 D
S
N
2206 2780 M
2132 2780 D
S
N
767 2449 M
782 2411 D
798 2376 D
813 2346 D
828 2317 D
843 2292 D
858 2267 D
873 2244 D
888 2222 D
904 2202 D
919 2181 D
934 2163 D
949 2144 D
964 2126 D
979 2108 D
994 2091 D
1010 2075 D
1025 2058 D
1040 2042 D
1055 2026 D
1070 2011 D
1085 1995 D
1101 1980 D
1116 1965 D
1131 1950 D
1146 1936 D
1161 1921 D
1176 1906 D
1191 1892 D
1207 1878 D
1222 1864 D
1237 1850 D
1252 1836 D
1267 1821 D
1282 1808 D
1297 1794 D
1313 1780 D
1328 1766 D
1343 1752 D
1358 1739 D
1373 1725 D
1388 1711 D
1404 1698 D
1419 1684 D
1434 1670 D
1449 1656 D
1464 1642 D
1479 1629 D
1494 1615 D
1510 1601 D
1525 1587 D
1540 1573 D
1555 1559 D
1570 1545 D
1585 1531 D
1600 1516 D
1616 1502 D
1631 1488 D
1646 1473 D
1661 1459 D
1676 1444 D
1691 1429 D
1706 1414 D
1722 1399 D
1737 1384 D
1752 1368 D
1767 1352 D
1782 1336 D
1797 1320 D
1813 1303 D
1828 1287 D
1843 1270 D
1858 1252 D
1873 1234 D
1888 1215 D
1903 1196 D
1919 1176 D
1934 1155 D
1949 1134 D
1964 1111 D
1979 1087 D
1994 1062 D
2009 1036 D
2025 1008 D
2040 978 D
2055 945 D
2070 910 D
2085 870 D
2100 826 D
2116 774 D
2131 716 D
S
[39] 0 Sd
N
767 2008 M
782 1971 D
798 1938 D
813 1909 D
828 1882 D
843 1858 D
858 1835 D
873 1814 D
888 1794 D
904 1775 D
919 1757 D
934 1739 D
949 1722 D
964 1706 D
979 1690 D
994 1674 D
1010 1659 D
1025 1644 D
1040 1629 D
1055 1615 D
1070 1601 D
1085 1587 D
1101 1573 D
1116 1559 D
1131 1546 D
1146 1532 D
1161 1519 D
1176 1506 D
1191 1493 D
1207 1480 D
1222 1467 D
1237 1453 D
1252 1441 D
1267 1428 D
1282 1415 D
1297 1402 D
1313 1389 D
1328 1376 D
1343 1363 D
1358 1350 D
1373 1337 D
1388 1324 D
1404 1311 D
1419 1298 D
1434 1284 D
1449 1271 D
1464 1258 D
1479 1244 D
1494 1231 D
1510 1217 D
1525 1203 D
1540 1189 D
1555 1175 D
1570 1161 D
1585 1147 D
1600 1132 D
1616 1117 D
1631 1102 D
1646 1087 D
1661 1072 D
1676 1056 D
1691 1040 D
1706 1024 D
1722 1008 D
1737 991 D
1752 974 D
1767 957 D
1782 940 D
1797 921 D
1813 903 D
1828 884 D
1843 864 D
1858 843 D
1873 822 D
1888 800 D
1903 778 D
1919 754 D
1934 730 D
1949 704 D
1964 678 D
1979 649 D
1983 642 D
S
[] 0 Sd
N
767 1995 M
782 1963 D
798 1932 D
813 1907 D
828 1881 D
843 1859 D
858 1837 D
873 1817 D
888 1797 D
904 1779 D
919 1761 D
934 1744 D
949 1727 D
964 1711 D
979 1694 D
994 1679 D
1010 1664 D
1025 1649 D
1040 1634 D
1055 1619 D
1070 1605 D
1085 1590 D
1101 1577 D
1116 1562 D
1131 1549 D
1146 1535 D
1161 1521 D
1176 1507 D
1191 1494 D
1207 1480 D
1222 1466 D
1237 1453 D
1252 1439 D
1267 1425 D
1282 1412 D
1297 1399 D
1313 1385 D
1328 1371 D
1343 1358 D
1358 1344 D
1373 1330 D
1388 1316 D
1404 1303 D
1419 1288 D
1434 1274 D
1449 1260 D
1464 1246 D
1479 1232 D
1494 1218 D
1510 1203 D
1525 1188 D
1540 1173 D
1555 1159 D
1570 1144 D
1585 1129 D
1600 1113 D
1616 1098 D
1631 1082 D
1646 1067 D
1661 1050 D
1676 1034 D
1691 1018 D
1706 1001 D
1722 985 D
1737 968 D
1752 950 D
1767 933 D
1782 915 D
1797 896 D
1813 877 D
1828 859 D
1843 840 D
1858 820 D
1873 800 D
1888 779 D
1903 757 D
1919 735 D
1934 712 D
1949 689 D
1964 664 D
1977 642 D
S
N
688 2289 M
688 2299 D
693 2304 D
702 2304 D
707 2299 D
707 2289 D
702 2285 D
693 2285 D
688 2289 D
S
N
707 2361 M
691 2361 D
S
N
698 2361 M
698 2187 D
S
N
707 2187 M
691 2187 D
S
N
690 2358 M
690 2367 D
694 2372 D
704 2372 D
709 2367 D
709 2358 D
704 2353 D
694 2353 D
690 2358 D
S
N
709 2388 M
691 2388 D
S
N
699 2388 M
699 2334 D
S
N
709 2334 M
691 2334 D
S
N
691 2375 M
691 2385 D
696 2389 D
705 2389 D
710 2385 D
710 2375 D
705 2370 D
696 2370 D
691 2375 D
S
N
711 2400 M
691 2400 D
S
N
701 2400 M
701 2358 D
S
N
711 2358 M
691 2358 D
S
N
693 2443 M
693 2452 D
698 2457 D
708 2457 D
712 2452 D
712 2443 D
708 2438 D
698 2438 D
693 2443 D
S
N
713 2461 M
693 2461 D
S
N
703 2461 M
703 2433 D
S
N
713 2433 M
693 2433 D
S
N
696 2452 M
696 2461 D
701 2466 D
710 2466 D
715 2461 D
715 2452 D
710 2447 D
701 2447 D
696 2452 D
S
N
715 2468 M
695 2468 D
S
N
705 2468 M
705 2444 D
S
N
715 2444 M
695 2444 D
S
N
699 2484 M
699 2494 D
704 2499 D
713 2499 D
718 2494 D
718 2484 D
713 2480 D
704 2480 D
699 2484 D
S
N
718 2499 M
699 2499 D
S
N
708 2499 M
708 2478 D
S
N
718 2478 M
699 2478 D
S
N
703 2504 M
703 2514 D
707 2519 D
717 2519 D
722 2514 D
722 2504 D
717 2500 D
707 2500 D
703 2504 D
S
N
722 2518 M
702 2518 D
S
N
712 2518 M
712 2499 D
S
N
722 2499 M
702 2499 D
S
N
707 2512 M
707 2522 D
712 2527 D
722 2527 D
726 2522 D
726 2512 D
722 2507 D
712 2507 D
707 2512 D
S
N
727 2526 M
707 2526 D
S
N
717 2526 M
717 2508 D
S
N
727 2508 M
707 2508 D
S
N
713 2504 M
713 2514 D
717 2519 D
727 2519 D
732 2514 D
732 2504 D
727 2500 D
717 2500 D
713 2504 D
S
N
732 2517 M
712 2517 D
S
N
722 2517 M
722 2501 D
S
N
732 2501 M
712 2501 D
S
N
720 2485 M
720 2495 D
724 2499 D
734 2499 D
739 2495 D
739 2485 D
734 2480 D
724 2480 D
720 2485 D
S
N
739 2498 M
719 2498 D
S
N
729 2498 M
729 2482 D
S
N
739 2482 M
719 2482 D
S
N
728 2469 M
728 2478 D
733 2483 D
742 2483 D
747 2478 D
747 2469 D
742 2464 D
733 2464 D
728 2469 D
S
N
747 2481 M
728 2481 D
S
N
737 2481 M
737 2466 D
S
N
747 2466 M
728 2466 D
S
N
738 2447 M
738 2456 D
743 2461 D
752 2461 D
757 2456 D
757 2447 D
752 2442 D
743 2442 D
738 2447 D
S
N
757 2459 M
738 2459 D
S
N
748 2459 M
748 2444 D
S
N
757 2444 M
738 2444 D
S
N
751 2417 M
751 2427 D
755 2432 D
765 2432 D
770 2427 D
770 2417 D
765 2413 D
755 2413 D
751 2417 D
S
N
770 2429 M
750 2429 D
S
N
760 2429 M
760 2415 D
S
N
770 2415 M
750 2415 D
S
N
766 2387 M
766 2396 D
770 2401 D
780 2401 D
785 2396 D
785 2387 D
780 2382 D
770 2382 D
766 2387 D
S
N
785 2398 M
765 2398 D
S
N
775 2398 M
775 2385 D
S
N
785 2385 M
765 2385 D
S
N
784 2356 M
784 2365 D
789 2370 D
798 2370 D
803 2365 D
803 2356 D
798 2351 D
789 2351 D
784 2356 D
S
N
804 2367 M
784 2367 D
S
N
794 2367 M
794 2354 D
S
N
804 2354 M
784 2354 D
S
N
807 2314 M
807 2324 D
812 2329 D
821 2329 D
826 2324 D
826 2314 D
821 2309 D
812 2309 D
807 2314 D
S
N
826 2325 M
807 2325 D
S
N
816 2325 M
816 2313 D
S
N
826 2313 M
807 2313 D
S
N
835 2269 M
835 2278 D
839 2283 D
849 2283 D
854 2278 D
854 2269 D
849 2264 D
839 2264 D
835 2269 D
S
N
854 2279 M
834 2279 D
S
N
844 2279 M
844 2268 D
S
N
854 2268 M
834 2268 D
S
N
868 2227 M
868 2236 D
873 2241 D
883 2241 D
887 2236 D
887 2227 D
883 2222 D
873 2222 D
868 2227 D
S
N
888 2237 M
868 2237 D
S
N
878 2237 M
878 2226 D
S
N
888 2226 M
868 2226 D
S
N
910 2176 M
910 2185 D
914 2190 D
924 2190 D
929 2185 D
929 2176 D
924 2171 D
914 2171 D
910 2176 D
S
N
929 2186 M
909 2186 D
S
N
919 2186 M
919 2175 D
S
N
929 2175 M
909 2175 D
S
N
960 2122 M
960 2131 D
965 2136 D
974 2136 D
979 2131 D
979 2122 D
974 2117 D
965 2117 D
960 2122 D
S
N
979 2131 M
960 2131 D
S
N
970 2131 M
970 2121 D
S
N
979 2121 M
960 2121 D
S
N
1022 2049 M
1022 2059 D
1026 2064 D
1036 2064 D
1041 2059 D
1041 2049 D
1036 2045 D
1026 2045 D
1022 2049 D
S
N
1041 2059 M
1021 2059 D
S
N
1031 2059 M
1031 2049 D
S
N
1041 2049 M
1021 2049 D
S
N
1097 1971 M
1097 1981 D
1102 1986 D
1111 1986 D
1116 1981 D
1116 1971 D
1111 1967 D
1102 1967 D
1097 1971 D
S
N
1116 1982 M
1097 1982 D
S
N
1106 1982 M
1106 1971 D
S
N
1116 1971 M
1097 1971 D
S
N
1189 1883 M
1189 1893 D
1193 1897 D
1203 1897 D
1208 1893 D
1208 1883 D
1203 1878 D
1193 1878 D
1189 1883 D
S
N
1208 1894 M
1188 1894 D
S
N
1198 1894 M
1198 1881 D
S
N
1208 1881 M
1188 1881 D
S
N
1301 1773 M
1301 1783 D
1306 1787 D
1315 1787 D
1320 1783 D
1320 1773 D
1315 1768 D
1306 1768 D
1301 1773 D
S
N
1320 1785 M
1301 1785 D
S
N
1310 1785 M
1310 1770 D
S
N
1320 1770 M
1301 1770 D
S
N
1438 1652 M
1438 1662 D
1443 1667 D
1452 1667 D
1457 1662 D
1457 1652 D
1452 1648 D
1443 1648 D
1438 1652 D
S
N
1457 1667 M
1438 1667 D
S
N
1448 1667 M
1448 1647 D
S
N
1457 1647 M
1438 1647 D
S
N
1605 1510 M
1605 1520 D
1610 1524 D
1620 1524 D
1625 1520 D
1625 1510 D
1620 1505 D
1610 1505 D
1605 1510 D
S
N
1625 1531 M
1605 1531 D
S
N
1615 1531 M
1615 1497 D
S
N
1625 1497 M
1605 1497 D
S
N
1810 1311 M
1810 1321 D
1815 1325 D
1824 1325 D
1829 1321 D
1829 1311 D
1824 1306 D
1815 1306 D
1810 1311 D
S
N
1829 1346 M
1810 1346 D
S
N
1819 1346 M
1819 1279 D
S
N
1829 1279 M
1810 1279 D
S
N
740 1980 M
759 1980 D
759 2000 D
740 2000 D
740 1980 D
S
N
759 2038 M
739 2038 D
S
N
749 2038 M
749 1926 D
S
N
759 1926 M
739 1926 D
S
N
746 2038 M
765 2038 D
765 2057 D
746 2057 D
746 2038 D
S
N
765 2084 M
745 2084 D
S
N
755 2084 M
755 2003 D
S
N
765 2003 M
745 2003 D
S
N
752 1999 M
771 1999 D
771 2018 D
752 2018 D
752 1999 D
S
N
771 2042 M
751 2042 D
S
N
761 2042 M
761 1967 D
S
N
771 1967 M
751 1967 D
S
N
759 1958 M
778 1958 D
778 1977 D
759 1977 D
759 1958 D
S
N
779 2001 M
759 2001 D
S
N
769 2001 M
769 1928 D
S
N
779 1928 M
759 1928 D
S
N
767 1938 M
786 1938 D
786 1957 D
767 1957 D
767 1938 D
S
N
786 1978 M
767 1978 D
S
N
776 1978 M
776 1911 D
S
N
786 1911 M
767 1911 D
S
N
776 1881 M
795 1881 D
795 1900 D
776 1900 D
776 1881 D
S
N
795 1925 M
776 1925 D
S
N
785 1925 M
785 1847 D
S
N
795 1847 M
776 1847 D
S
N
785 1892 M
804 1892 D
804 1911 D
785 1911 D
785 1892 D
S
N
804 1933 M
785 1933 D
S
N
794 1933 M
794 1862 D
S
N
804 1862 M
785 1862 D
S
N
794 1890 M
813 1890 D
813 1909 D
794 1909 D
794 1890 D
S
N
813 1929 M
794 1929 D
S
N
804 1929 M
804 1863 D
S
N
813 1863 M
794 1863 D
S
N
811 1862 M
830 1862 D
830 1881 D
811 1881 D
811 1862 D
S
N
830 1895 M
810 1895 D
S
N
820 1895 M
820 1845 D
S
N
830 1845 M
810 1845 D
S
N
833 1835 M
852 1835 D
852 1854 D
833 1854 D
833 1835 D
S
N
853 1869 M
833 1869 D
S
N
843 1869 M
843 1817 D
S
N
853 1817 M
833 1817 D
S
N
859 1790 M
878 1790 D
878 1809 D
859 1809 D
859 1790 D
S
N
879 1824 M
859 1824 D
S
N
869 1824 M
869 1772 D
S
N
879 1772 M
859 1772 D
S
N
883 1767 M
902 1767 D
902 1786 D
883 1786 D
883 1767 D
S
N
903 1801 M
883 1801 D
S
N
893 1801 M
893 1748 D
S
N
903 1748 M
883 1748 D
S
N
923 1731 M
942 1731 D
942 1750 D
923 1750 D
923 1731 D
S
N
942 1764 M
923 1764 D
S
N
932 1764 M
932 1713 D
S
N
942 1713 M
923 1713 D
S
N
973 1704 M
992 1704 D
992 1723 D
973 1723 D
973 1704 D
S
N
992 1738 M
973 1738 D
S
N
982 1738 M
982 1685 D
S
N
992 1685 M
973 1685 D
S
N
1024 1634 M
1043 1634 D
1043 1653 D
1024 1653 D
1024 1634 D
S
N
1044 1667 M
1024 1667 D
S
N
1034 1667 M
1034 1617 D
S
N
1044 1617 M
1024 1617 D
S
N
1089 1586 M
1109 1586 D
1109 1605 D
1089 1605 D
1089 1586 D
S
N
1109 1621 M
1089 1621 D
S
N
1099 1621 M
1099 1566 D
S
N
1109 1566 M
1089 1566 D
S
N
1167 1506 M
1186 1506 D
1186 1525 D
1167 1525 D
1167 1506 D
S
N
1186 1540 M
1166 1540 D
S
N
1176 1540 M
1176 1486 D
S
N
1186 1486 M
1166 1486 D
S
N
1258 1419 M
1277 1419 D
1277 1438 D
1258 1438 D
1258 1419 D
S
N
1277 1458 M
1257 1458 D
S
N
1267 1458 M
1267 1393 D
S
N
1277 1393 M
1257 1393 D
S
N
1362 1313 M
1381 1313 D
1381 1332 D
1362 1332 D
1362 1313 D
S
N
1381 1357 M
1362 1357 D
S
N
1372 1357 M
1372 1280 D
S
N
1381 1280 M
1362 1280 D
S
N
1492 1159 M
1511 1159 D
1511 1178 D
1492 1178 D
1492 1159 D
S
N
1512 1209 M
1492 1209 D
S
N
1502 1209 M
1502 1116 D
S
N
1512 1116 M
1492 1116 D
S
N
1648 1109 M
1668 1109 D
1668 1128 D
1648 1128 D
1648 1109 D
S
N
1668 1168 M
1648 1168 D
S
N
1658 1168 M
1658 1050 D
S
N
1668 1050 M
1648 1050 D
S
N
1027 2593 M
1056 2593 D
1056 2598 D
1054 2603 D
1051 2605 D
1047 2608 D
1039 2608 D
1032 2605 D
1027 2600 D
1025 2593 D
1025 2589 D
1027 2581 D
1032 2577 D
1039 2574 D
1044 2574 D
1051 2577 D
1056 2581 D
S
N
1054 2593 M
1054 2600 D
1051 2605 D
S
N
1039 2608 M
1035 2605 D
1030 2600 D
1027 2593 D
1027 2589 D
1030 2581 D
1035 2577 D
1039 2574 D
S
N
1087 2641 M
1087 2612 D
S
N
1073 2627 M
1101 2627 D
S
N
1120 2593 M
1149 2593 D
1149 2598 D
1147 2603 D
1144 2605 D
1139 2608 D
1132 2608 D
1125 2605 D
1120 2600 D
1118 2593 D
1118 2589 D
1120 2581 D
1125 2577 D
1132 2574 D
1137 2574 D
1144 2577 D
1149 2581 D
S
N
1147 2593 M
1147 2600 D
1144 2605 D
S
N
1132 2608 M
1128 2605 D
1123 2600 D
1120 2593 D
1120 2589 D
1123 2581 D
1128 2577 D
1132 2574 D
S
N
1166 2627 M
1194 2627 D
S
N
1278 2600 M
1285 2596 D
1278 2591 D
S
N
1270 2608 M
1282 2596 D
1270 2584 D
S
N
1242 2596 M
1282 2596 D
S
N
1335 2624 M
1335 2574 D
S
N
1337 2624 M
1337 2574 D
S
N
1368 2624 M
1337 2593 D
S
N
1349 2603 M
1368 2574 D
S
N
1347 2603 M
1366 2574 D
S
N
1328 2624 M
1344 2624 D
S
N
1358 2624 M
1373 2624 D
S
N
1328 2574 M
1344 2574 D
S
N
1358 2574 M
1373 2574 D
S
N
1393 2646 M
1388 2644 D
1385 2639 D
1383 2631 D
1383 2627 D
1385 2619 D
1388 2614 D
1393 2612 D
1396 2612 D
1401 2614 D
1404 2619 D
1405 2627 D
1405 2631 D
1404 2639 D
1401 2644 D
1396 2646 D
1393 2646 D
S
N
1393 2646 M
1389 2644 D
1388 2643 D
1386 2639 D
1385 2631 D
1385 2627 D
1386 2619 D
1388 2616 D
1389 2614 D
1393 2612 D
S
N
1396 2612 M
1399 2614 D
1401 2616 D
1402 2619 D
1404 2627 D
1404 2631 D
1402 2639 D
1401 2643 D
1399 2644 D
1396 2646 D
S
N
1461 2634 M
1418 2558 D
S
N
1487 2624 M
1487 2574 D
S
N
1489 2624 M
1489 2574 D
S
N
1520 2624 M
1489 2593 D
S
N
1501 2603 M
1520 2574 D
S
N
1499 2603 M
1518 2574 D
S
N
1480 2624 M
1497 2624 D
S
N
1511 2624 M
1525 2624 D
S
N
1480 2574 M
1497 2574 D
S
N
1511 2574 M
1525 2574 D
S
N
1480 2639 M
1532 2639 D
S
N
1550 2646 M
1545 2644 D
1542 2639 D
1540 2631 D
1540 2627 D
1542 2619 D
1545 2614 D
1550 2612 D
1553 2612 D
1558 2614 D
1561 2619 D
1562 2627 D
1562 2631 D
1561 2639 D
1558 2644 D
1553 2646 D
1550 2646 D
S
N
1550 2646 M
1547 2644 D
1545 2643 D
1543 2639 D
1542 2631 D
1542 2627 D
1543 2619 D
1545 2616 D
1547 2614 D
1550 2612 D
S
N
1553 2612 M
1556 2614 D
1558 2616 D
1559 2619 D
1561 2627 D
1561 2631 D
1559 2639 D
1558 2643 D
1556 2644 D
1553 2646 D
S
N
1630 2617 M
1630 2574 D
S
N
1609 2596 M
1651 2596 D
S
N
1697 2624 M
1728 2574 D
S
N
1699 2624 M
1730 2574 D
S
N
1730 2624 M
1697 2574 D
S
N
1692 2624 M
1706 2624 D
S
N
1720 2624 M
1735 2624 D
S
N
1692 2574 M
1706 2574 D
S
N
1720 2574 M
1735 2574 D
S
N
1037 2480 M
1037 2489 D
1042 2494 D
1051 2494 D
1056 2489 D
1056 2480 D
1051 2475 D
1042 2475 D
1037 2480 D
S
N
1056 2514 M
1037 2514 D
S
N
1047 2514 M
1047 2455 D
S
N
1056 2455 M
1037 2455 D
S
N
1037 2357 M
1056 2357 D
1056 2376 D
1037 2376 D
1037 2357 D
S
N
1056 2396 M
1037 2396 D
S
N
1047 2396 M
1047 2337 D
S
N
1056 2337 M
1037 2337 D
S
N
1160 2506 M
1143 2456 D
S
N
1160 2506 M
1177 2456 D
S
N
1160 2499 M
1174 2456 D
S
N
1148 2470 M
1170 2470 D
S
N
1139 2456 M
1153 2456 D
S
N
1167 2456 M
1182 2456 D
S
N
1196 2506 M
1196 2456 D
S
N
1198 2506 M
1198 2456 D
S
N
1189 2506 M
1205 2506 D
S
N
1189 2456 M
1224 2456 D
1224 2470 D
1222 2456 D
S
N
1239 2506 M
1239 2456 D
S
N
1241 2506 M
1241 2456 D
S
N
1255 2492 M
1255 2473 D
S
N
1232 2506 M
1270 2506 D
1270 2492 D
1267 2506 D
S
N
1241 2482 M
1255 2482 D
S
N
1232 2456 M
1270 2456 D
1270 2470 D
1267 2456 D
S
N
1289 2506 M
1289 2456 D
S
N
1291 2506 M
1291 2456 D
S
N
1282 2506 M
1310 2506 D
1317 2504 D
1320 2501 D
1322 2497 D
1322 2489 D
1320 2485 D
1317 2482 D
1310 2480 D
1291 2480 D
S
N
1310 2506 M
1315 2504 D
1317 2501 D
1320 2497 D
1320 2489 D
1317 2485 D
1315 2482 D
1310 2480 D
S
N
1282 2456 M
1298 2456 D
S
N
1341 2506 M
1341 2456 D
S
N
1343 2506 M
1343 2456 D
S
N
1372 2506 M
1372 2456 D
S
N
1374 2506 M
1374 2456 D
S
N
1334 2506 M
1351 2506 D
S
N
1365 2506 M
1382 2506 D
S
N
1343 2482 M
1372 2482 D
S
N
1334 2456 M
1351 2456 D
S
N
1365 2456 M
1382 2456 D
S
N
1470 2489 M
1479 2489 D
1494 2461 D
S
N
1477 2489 M
1494 2456 D
1515 2520 D
S
N
1546 2485 M
1548 2489 D
1548 2480 D
1546 2485 D
1544 2487 D
1539 2489 D
1529 2489 D
1524 2487 D
1522 2485 D
1522 2480 D
1524 2478 D
1529 2475 D
1541 2470 D
1546 2468 D
1548 2466 D
S
N
1522 2482 M
1524 2480 D
1529 2478 D
1541 2473 D
1546 2470 D
1548 2468 D
1548 2461 D
1546 2459 D
1541 2456 D
1532 2456 D
1527 2459 D
1524 2461 D
1522 2466 D
1522 2456 D
1524 2461 D
S
N
1517 2520 M
1570 2520 D
S
N
1608 2485 M
1651 2485 D
S
N
1608 2470 M
1651 2470 D
S
N
1727 2489 M
1724 2482 D
1720 2478 D
1713 2475 D
1710 2475 D
1703 2478 D
1698 2482 D
1696 2489 D
1696 2492 D
1698 2499 D
1703 2504 D
1710 2506 D
1715 2506 D
1722 2504 D
1727 2499 D
1729 2492 D
1729 2478 D
1727 2468 D
1724 2463 D
1720 2459 D
1713 2456 D
1705 2456 D
1701 2459 D
1698 2463 D
1698 2466 D
1701 2468 D
1703 2466 D
1701 2463 D
S
N
1710 2475 M
1705 2478 D
1701 2482 D
1698 2489 D
1698 2492 D
1701 2499 D
1705 2504 D
1710 2506 D
S
N
1715 2506 M
1720 2504 D
1724 2499 D
1727 2492 D
1727 2478 D
1724 2468 D
1722 2463 D
1717 2459 D
1713 2456 D
S
N
1751 2497 M
1755 2499 D
1763 2506 D
1763 2456 D
S
N
1760 2504 M
1760 2456 D
S
N
1751 2456 M
1772 2456 D
S
N
1796 2461 M
1794 2459 D
1796 2456 D
1798 2459 D
1796 2461 D
S
N
1817 2497 M
1820 2494 D
1817 2492 D
1815 2494 D
1815 2497 D
1817 2501 D
1820 2504 D
1827 2506 D
1836 2506 D
1844 2504 D
1846 2501 D
1848 2497 D
1848 2492 D
1846 2487 D
1839 2482 D
1827 2478 D
1822 2475 D
1817 2470 D
1815 2463 D
1815 2456 D
S
N
1836 2506 M
1841 2504 D
1844 2501 D
1846 2497 D
1846 2492 D
1844 2487 D
1836 2482 D
1827 2478 D
S
N
1815 2461 M
1817 2463 D
1822 2463 D
1834 2459 D
1841 2459 D
1846 2461 D
1848 2463 D
S
N
1822 2463 M
1834 2456 D
1844 2456 D
1846 2459 D
1848 2463 D
1848 2468 D
S
N
1905 2499 M
1908 2492 D
1908 2506 D
1905 2499 D
1901 2504 D
1894 2506 D
1889 2506 D
1882 2504 D
1877 2499 D
1875 2494 D
1872 2487 D
1872 2475 D
1875 2468 D
1877 2463 D
1882 2459 D
1889 2456 D
1894 2456 D
1901 2459 D
1905 2463 D
S
N
1889 2506 M
1884 2504 D
1879 2499 D
1877 2494 D
1875 2487 D
1875 2475 D
1877 2468 D
1879 2463 D
1884 2459 D
1889 2456 D
S
N
1905 2475 M
1905 2456 D
S
N
1908 2475 M
1908 2456 D
S
N
1898 2475 M
1915 2475 D
S
N
1929 2475 M
1958 2475 D
1958 2480 D
1955 2485 D
1953 2487 D
1948 2489 D
1941 2489 D
1934 2487 D
1929 2482 D
1927 2475 D
1927 2470 D
1929 2463 D
1934 2459 D
1941 2456 D
1946 2456 D
1953 2459 D
1958 2463 D
S
N
1955 2475 M
1955 2482 D
1953 2487 D
S
N
1941 2489 M
1936 2487 D
1932 2482 D
1929 2475 D
1929 2470 D
1932 2463 D
1936 2459 D
1941 2456 D
S
N
1972 2506 M
1989 2456 D
S
N
1975 2506 M
1989 2463 D
S
N
2005 2506 M
1989 2456 D
S
N
1967 2506 M
1982 2506 D
S
N
1996 2506 M
2010 2506 D
S
N
1148 2388 M
1148 2338 D
S
N
1151 2388 M
1165 2345 D
S
N
1148 2388 M
1165 2338 D
S
N
1182 2388 M
1165 2338 D
S
N
1182 2388 M
1182 2338 D
S
N
1184 2388 M
1184 2338 D
S
N
1141 2388 M
1151 2388 D
S
N
1182 2388 M
1191 2388 D
S
N
1141 2338 M
1155 2338 D
S
N
1174 2338 M
1191 2338 D
S
N
1220 2388 M
1203 2338 D
S
N
1220 2388 M
1236 2338 D
S
N
1220 2381 M
1234 2338 D
S
N
1208 2352 M
1229 2352 D
S
N
1198 2338 M
1213 2338 D
S
N
1227 2338 M
1241 2338 D
S
N
1255 2388 M
1255 2338 D
S
N
1258 2388 M
1258 2338 D
S
N
1248 2388 M
1277 2388 D
1284 2386 D
1286 2383 D
1289 2379 D
1289 2374 D
1286 2369 D
1284 2367 D
1277 2364 D
1258 2364 D
S
N
1277 2388 M
1282 2386 D
1284 2383 D
1286 2379 D
1286 2374 D
1284 2369 D
1282 2367 D
1277 2364 D
S
N
1248 2338 M
1265 2338 D
S
N
1270 2364 M
1274 2362 D
1277 2359 D
1284 2343 D
1286 2340 D
1289 2340 D
1291 2343 D
S
N
1274 2362 M
1277 2357 D
1282 2340 D
1284 2338 D
1289 2338 D
1291 2343 D
1291 2345 D
S
N
1308 2388 M
1308 2338 D
S
N
1310 2388 M
1310 2338 D
S
N
1341 2388 M
1310 2357 D
S
N
1322 2367 M
1341 2338 D
S
N
1320 2367 M
1339 2338 D
S
N
1301 2388 M
1317 2388 D
S
N
1332 2388 M
1346 2388 D
S
N
1301 2338 M
1317 2338 D
S
N
1332 2338 M
1346 2338 D
S
N
1389 2388 M
1389 2338 D
S
N
1391 2388 M
1391 2338 D
S
N
1382 2388 M
1398 2388 D
S
N
1382 2338 M
1398 2338 D
S
N
1415 2388 M
1415 2338 D
S
N
1417 2388 M
1417 2338 D
S
N
1408 2388 M
1424 2388 D
S
N
1408 2338 M
1424 2338 D
S
N
1474 2371 M
1484 2371 D
1498 2343 D
S
N
1482 2371 M
1498 2338 D
1520 2402 D
S
N
1551 2367 M
1553 2371 D
1553 2362 D
1551 2367 D
1548 2369 D
1544 2371 D
1534 2371 D
1529 2369 D
1527 2367 D
1527 2362 D
1529 2359 D
1534 2357 D
1546 2352 D
1551 2350 D
1553 2348 D
S
N
1527 2364 M
1529 2362 D
1534 2359 D
1546 2355 D
1551 2352 D
1553 2350 D
1553 2343 D
1551 2340 D
1546 2338 D
1536 2338 D
1532 2340 D
1529 2343 D
1527 2348 D
1527 2338 D
1529 2343 D
S
N
1522 2402 M
1574 2402 D
S
N
1613 2367 M
1655 2367 D
S
N
1613 2352 M
1655 2352 D
S
N
1703 2379 M
1705 2376 D
1703 2374 D
1701 2376 D
1701 2379 D
1703 2383 D
1705 2386 D
1713 2388 D
1722 2388 D
1729 2386 D
1732 2383 D
1734 2379 D
1734 2374 D
1732 2369 D
1724 2364 D
1713 2359 D
1708 2357 D
1703 2352 D
1701 2345 D
1701 2338 D
S
N
1722 2388 M
1727 2386 D
1729 2383 D
1732 2379 D
1732 2374 D
1729 2369 D
1722 2364 D
1713 2359 D
S
N
1701 2343 M
1703 2345 D
1708 2345 D
1720 2340 D
1727 2340 D
1732 2343 D
1734 2345 D
S
N
1708 2345 M
1720 2338 D
1729 2338 D
1732 2340 D
1734 2345 D
1734 2350 D
S
N
1779 2371 M
1777 2364 D
1772 2359 D
1765 2357 D
1763 2357 D
1755 2359 D
1751 2364 D
1748 2371 D
1748 2374 D
1751 2381 D
1755 2386 D
1763 2388 D
1767 2388 D
1774 2386 D
1779 2381 D
1782 2374 D
1782 2359 D
1779 2350 D
1777 2345 D
1772 2340 D
1765 2338 D
1758 2338 D
1753 2340 D
1751 2345 D
1751 2348 D
1753 2350 D
1755 2348 D
1753 2345 D
S
N
1763 2357 M
1758 2359 D
1753 2364 D
1751 2371 D
1751 2374 D
1753 2381 D
1758 2386 D
1763 2388 D
S
N
1767 2388 M
1772 2386 D
1777 2381 D
1779 2374 D
1779 2359 D
1777 2350 D
1774 2345 D
1770 2340 D
1765 2338 D
S
N
1801 2343 M
1798 2340 D
1801 2338 D
1803 2340 D
1801 2343 D
S
N
1834 2388 M
1827 2386 D
1822 2379 D
1820 2367 D
1820 2359 D
1822 2348 D
1827 2340 D
1834 2338 D
1839 2338 D
1846 2340 D
1851 2348 D
1853 2359 D
1853 2367 D
1851 2379 D
1846 2386 D
1839 2388 D
1834 2388 D
S
N
1834 2388 M
1829 2386 D
1827 2383 D
1825 2379 D
1822 2367 D
1822 2359 D
1825 2348 D
1827 2343 D
1829 2340 D
1834 2338 D
S
N
1839 2338 M
1844 2340 D
1846 2343 D
1848 2348 D
1851 2359 D
1851 2367 D
1848 2379 D
1846 2383 D
1844 2386 D
1839 2388 D
S
N
1910 2381 M
1913 2374 D
1913 2388 D
1910 2381 D
1905 2386 D
1898 2388 D
1894 2388 D
1886 2386 D
1882 2381 D
1879 2376 D
1877 2369 D
1877 2357 D
1879 2350 D
1882 2345 D
1886 2340 D
1894 2338 D
1898 2338 D
1905 2340 D
1910 2345 D
S
N
1894 2388 M
1889 2386 D
1884 2381 D
1882 2376 D
1879 2369 D
1879 2357 D
1882 2350 D
1884 2345 D
1889 2340 D
1894 2338 D
S
N
1910 2357 M
1910 2338 D
S
N
1913 2357 M
1913 2338 D
S
N
1903 2357 M
1920 2357 D
S
N
1934 2357 M
1963 2357 D
1963 2362 D
1960 2367 D
1958 2369 D
1953 2371 D
1946 2371 D
1939 2369 D
1934 2364 D
1932 2357 D
1932 2352 D
1934 2345 D
1939 2340 D
1946 2338 D
1951 2338 D
1958 2340 D
1963 2345 D
S
N
1960 2357 M
1960 2364 D
1958 2369 D
S
N
1946 2371 M
1941 2369 D
1936 2364 D
1934 2357 D
1934 2352 D
1936 2345 D
1941 2340 D
1946 2338 D
S
N
1977 2388 M
1994 2338 D
S
N
1979 2388 M
1994 2345 D
S
N
2010 2388 M
1994 2338 D
S
N
1972 2388 M
1986 2388 D
S
N
2001 2388 M
2015 2388 D
S
N
1430 1337 M
1463 1303 D
S
N
1463 1337 M
1430 1303 D
S
N
1487 1339 M
1492 1342 D
1499 1349 D
1499 1299 D
S
N
1497 1346 M
1497 1299 D
S
N
1487 1299 M
1508 1299 D
S
N
1542 1349 M
1535 1346 D
1530 1339 D
1528 1327 D
1528 1320 D
1530 1308 D
1535 1301 D
1542 1299 D
1547 1299 D
1554 1301 D
1558 1308 D
1561 1320 D
1561 1327 D
1558 1339 D
1554 1346 D
1547 1349 D
1542 1349 D
S
N
1542 1349 M
1537 1346 D
1535 1344 D
1532 1339 D
1530 1327 D
1530 1320 D
1532 1308 D
1535 1303 D
1537 1301 D
1542 1299 D
S
N
1547 1299 M
1551 1301 D
1554 1303 D
1556 1308 D
1558 1320 D
1558 1327 D
1556 1339 D
1554 1344 D
1551 1346 D
1547 1349 D
S
[39] 0 Sd
N
869 997 M
1082 997 D
S
[] 0 Sd
N
869 819 M
1082 819 D
S
N
1148 1018 M
1148 968 D
S
N
1151 1018 M
1151 968 D
S
N
1141 1018 M
1158 1018 D
S
N
1141 968 M
1177 968 D
1177 982 D
1174 968 D
S
N
1203 1018 M
1196 1016 D
1191 1011 D
1189 1006 D
1186 997 D
1186 989 D
1189 980 D
1191 975 D
1196 970 D
1203 968 D
1208 968 D
1215 970 D
1220 975 D
1222 980 D
1224 989 D
1224 997 D
1222 1006 D
1220 1011 D
1215 1016 D
1208 1018 D
1203 1018 D
S
N
1203 1018 M
1198 1016 D
1193 1011 D
1191 1006 D
1189 997 D
1189 989 D
1191 980 D
1193 975 D
1198 970 D
1203 968 D
S
N
1208 968 M
1213 970 D
1217 975 D
1220 980 D
1222 989 D
1222 997 D
1220 1006 D
1217 1011 D
1213 1016 D
1208 1018 D
S
N
1148 841 M
1148 791 D
S
N
1151 841 M
1179 796 D
S
N
1151 836 M
1179 791 D
S
N
1179 841 M
1179 791 D
S
N
1141 841 M
1151 841 D
S
N
1172 841 M
1186 841 D
S
N
1141 791 M
1155 791 D
S
N
1203 841 M
1203 791 D
S
N
1205 841 M
1205 791 D
S
N
1196 841 M
1213 841 D
S
N
1196 791 M
1232 791 D
1232 805 D
1229 791 D
S
N
1258 841 M
1251 838 D
1246 834 D
1243 829 D
1241 819 D
1241 812 D
1243 803 D
1246 798 D
1251 793 D
1258 791 D
1263 791 D
1270 793 D
1274 798 D
1277 803 D
1279 812 D
1279 819 D
1277 829 D
1274 834 D
1270 838 D
1263 841 D
1258 841 D
S
N
1258 841 M
1253 838 D
1248 834 D
1246 829 D
1243 819 D
1243 812 D
1246 803 D
1248 798 D
1253 793 D
1258 791 D
S
N
1263 791 M
1267 793 D
1272 798 D
1274 803 D
1277 812 D
1277 819 D
1274 829 D
1272 834 D
1267 838 D
1263 841 D
S
N
1146 378 M
1146 328 D
S
N
1148 378 M
1148 328 D
S
N
1163 364 M
1163 345 D
S
N
1139 378 M
1177 378 D
1177 364 D
1174 378 D
S
N
1148 354 M
1163 354 D
S
N
1139 328 M
1155 328 D
S
N
1193 378 M
1191 376 D
1193 373 D
1196 376 D
1193 378 D
S
N
1193 361 M
1193 328 D
S
N
1196 361 M
1196 328 D
S
N
1186 361 M
1196 361 D
S
N
1186 328 M
1203 328 D
S
N
1227 361 M
1222 359 D
1220 356 D
1217 352 D
1217 347 D
1220 342 D
1222 340 D
1227 337 D
1232 337 D
1236 340 D
1239 342 D
1241 347 D
1241 352 D
1239 356 D
1236 359 D
1232 361 D
1227 361 D
S
N
1222 359 M
1220 354 D
1220 345 D
1222 340 D
S
N
1236 340 M
1239 345 D
1239 354 D
1236 359 D
S
N
1239 356 M
1241 359 D
1246 361 D
1246 359 D
1241 359 D
S
N
1220 342 M
1217 340 D
1215 335 D
1215 333 D
1217 328 D
1224 326 D
1236 326 D
1243 323 D
1246 321 D
S
N
1215 333 M
1217 330 D
1224 328 D
1236 328 D
1243 326 D
1246 321 D
1246 318 D
1243 314 D
1236 311 D
1222 311 D
1215 314 D
1213 318 D
1213 321 D
1215 326 D
1222 328 D
S
N
1265 333 M
1263 330 D
1265 328 D
1267 330 D
1265 333 D
S
N
1315 368 M
1317 366 D
1315 364 D
1313 366 D
1313 368 D
1315 373 D
1317 376 D
1324 378 D
1334 378 D
1341 376 D
1343 373 D
1346 368 D
1346 364 D
1343 359 D
1336 354 D
1324 349 D
1320 347 D
1315 342 D
1313 335 D
1313 328 D
S
N
1334 378 M
1339 376 D
1341 373 D
1343 368 D
1343 364 D
1341 359 D
1334 354 D
1324 349 D
S
N
1313 333 M
1315 335 D
1320 335 D
1332 330 D
1339 330 D
1343 333 D
1346 335 D
S
N
1320 335 M
1332 328 D
1341 328 D
1343 330 D
1346 335 D
1346 340 D
S
N
233 1437 M
237 1432 D
245 1427 D
254 1422 D
266 1420 D
275 1420 D
287 1422 D
297 1427 D
304 1432 D
309 1437 D
S
N
237 1432 M
247 1427 D
254 1425 D
266 1422 D
275 1422 D
287 1425 D
295 1427 D
304 1432 D
S
N
252 1458 M
249 1463 D
242 1470 D
292 1470 D
S
N
245 1467 M
292 1467 D
S
N
292 1458 M
292 1479 D
S
N
233 1539 M
309 1496 D
S
N
259 1589 M
259 1565 D
261 1558 D
268 1553 D
275 1551 D
283 1551 D
287 1553 D
290 1556 D
292 1560 D
292 1565 D
290 1572 D
283 1577 D
275 1579 D
268 1579 D
264 1577 D
261 1575 D
259 1570 D
S
N
259 1565 M
261 1560 D
268 1556 D
275 1553 D
285 1553 D
290 1556 D
S
N
292 1565 M
290 1570 D
283 1575 D
275 1577 D
266 1577 D
261 1575 D
S
N
261 1575 M
261 1589 D
S
N
278 1605 M
311 1605 D
S
N
278 1606 M
311 1606 D
S
N
294 1606 M
291 1610 D
289 1614 D
289 1618 D
291 1622 D
294 1624 D
311 1624 D
S
N
289 1618 M
291 1621 D
294 1622 D
311 1622 D
S
N
278 1600 M
278 1606 D
S
N
311 1600 M
311 1611 D
S
N
311 1618 M
311 1629 D
S
N
292 1640 M
294 1640 D
294 1638 D
292 1638 D
291 1640 D
289 1643 D
289 1649 D
291 1652 D
292 1654 D
295 1656 D
306 1656 D
310 1657 D
311 1659 D
S
N
292 1654 M
306 1654 D
310 1656 D
311 1659 D
311 1660 D
S
N
295 1654 M
297 1652 D
299 1643 D
300 1638 D
303 1637 D
306 1637 D
310 1638 D
311 1643 D
311 1648 D
310 1651 D
306 1654 D
S
N
299 1643 M
300 1640 D
303 1638 D
306 1638 D
310 1640 D
311 1643 D
S
N
278 1687 M
311 1687 D
S
N
278 1689 M
311 1689 D
S
N
294 1687 M
291 1684 D
289 1681 D
289 1678 D
291 1673 D
294 1670 D
299 1668 D
302 1668 D
306 1670 D
310 1673 D
311 1678 D
311 1681 D
310 1684 D
306 1687 D
S
N
289 1678 M
291 1675 D
294 1671 D
299 1670 D
302 1670 D
306 1671 D
310 1675 D
311 1678 D
S
N
278 1683 M
278 1689 D
S
N
311 1687 M
311 1694 D
S
N
233 1707 M
237 1712 D
245 1717 D
254 1721 D
266 1724 D
275 1724 D
287 1721 D
297 1717 D
304 1712 D
309 1707 D
S
N
237 1712 M
247 1717 D
254 1719 D
266 1721 D
275 1721 D
287 1719 D
295 1717 D
304 1712 D
S
N
242 1798 M
292 1798 D
S
N
242 1800 M
292 1800 D
S
N
266 1798 M
261 1793 D
259 1788 D
259 1783 D
261 1776 D
266 1772 D
273 1769 D
278 1769 D
285 1772 D
290 1776 D
292 1783 D
292 1788 D
290 1793 D
285 1798 D
S
N
259 1783 M
261 1779 D
266 1774 D
273 1772 D
278 1772 D
285 1774 D
290 1779 D
292 1783 D
S
N
242 1791 M
242 1800 D
S
N
292 1798 M
292 1807 D
S
N
259 1857 M
259 1833 D
261 1826 D
268 1822 D
275 1819 D
283 1819 D
287 1822 D
290 1824 D
292 1829 D
292 1833 D
290 1841 D
283 1845 D
275 1848 D
268 1848 D
264 1845 D
261 1843 D
259 1838 D
S
N
259 1833 M
261 1829 D
268 1824 D
275 1822 D
285 1822 D
290 1824 D
S
N
292 1833 M
290 1838 D
283 1843 D
275 1845 D
266 1845 D
261 1843 D
S
N
261 1843 M
261 1857 D
S
N
233 1910 M
309 1867 D
S
N
242 1950 M
292 1950 D
S
N
242 1952 M
292 1952 D
S
N
266 1950 M
261 1945 D
259 1941 D
259 1936 D
261 1929 D
266 1924 D
273 1922 D
278 1922 D
285 1924 D
290 1929 D
292 1936 D
292 1941 D
290 1945 D
285 1950 D
S
N
259 1936 M
261 1931 D
266 1926 D
273 1924 D
278 1924 D
285 1926 D
290 1931 D
292 1936 D
S
N
242 1943 M
242 1952 D
S
N
292 1950 M
292 1960 D
S
N
259 1974 M
292 2000 D
S
N
259 1976 M
292 2002 D
S
N
259 2002 M
292 1974 D
S
N
259 1969 M
259 1983 D
S
N
259 1993 M
259 2007 D
S
N
292 1969 M
292 1983 D
S
N
292 1993 M
292 2007 D
S
N
1435 490 M
1461 457 D
S
N
1437 490 M
1463 457 D
S
N
1463 490 M
1435 457 D
S
N
1430 490 M
1444 490 D
S
N
1454 490 M
1468 490 D
S
N
1430 457 M
1444 457 D
S
N
1454 457 M
1468 457 D
S
showpage
%%Trailer
%%Pages: 1
%%BoundingBox: 54 73 541 679
%!PS-Adobe-2.0
%%Title: eta_k.ps (Portrait A 4)
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 96/03/11   22.11
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 778 778 222 1683 bl 2223 2224 0 460 C
 /xs 0 def 
(.)
 /Times-Roman     47 stwn 
 gsave  611 1519
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(.)
 show 
 gr
 /xs 0 def 
(z)
 /Times-Roman     59 stwn 
 gsave  1000 1496
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(z)
 show 
 gr
 /xs 0 def 
( 1/)
 /Times-Roman     59 stwn 
(s)
 /Symbol     59 stwn 
(had)
 /Times-Roman     41 stwn 
(d)
 /Times-Roman     59 stwn 
(s)
 /Symbol     59 stwn 
(/dz)
 /Times-Roman     59 stwn 
 gsave  44 2461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
( 1/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0  -20 m 
(had)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(d)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(/dz)
 show 
 gr
 gsave  650 2212
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(TPC coll.)
 show 
 gr
 gsave  300 1786
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(29 GeV)
 show 
 gr
 NC 778 778 1223 1683 bl 2223 2224 0 460 C
 /xs 0 def 
(.)
 /Times-Roman     47 stwn 
 gsave  1612 1519
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(.)
 show 
 gr
 /xs 0 def 
(z)
 /Times-Roman     59 stwn 
 gsave  2001 1496
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(z)
 show 
 gr
 /xs 0 def 
( 1/)
 /Times-Roman     59 stwn 
(s)
 /Symbol     59 stwn 
(HAD)
 /Times-Roman     41 stwn 
(d)
 /Times-Roman     59 stwn 
(s)
 /Symbol     59 stwn 
(/dz)
 /Times-Roman     59 stwn 
 gsave  1045 2461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
( 1/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0  -20 m 
(HAD)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(d)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(/dz)
 show 
 gr
 gsave  1573 2270
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(Delphi coll.)
 show 
 gr
 gsave  1288 1766
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
( 91.2 GeV)
 show 
 gr
 NC 778 778 222 683 bl 2223 2224 0 460 C
 /xs 0 def 
(.)
 /Times-Roman     47 stwn 
 gsave  611 518
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(.)
 show 
 gr
 /xs 0 def 
(z)
 /Times-Roman     59 stwn 
 gsave  1000 496
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(z)
 show 
 gr
 /xs 0 def 
(s/)
 /Times-Roman     59 stwn 
(b)
 /Symbol     59 stwn 
(*d)
 /Times-Roman     59 stwn 
(s)
 /Symbol     59 stwn 
(/dz \()
 /Times-Roman     59 stwn 
(m)
 /Symbol     59 stwn 
(b/Gev)
 /Times-Roman     59 stwn 
(2)
 /Times-Roman     41 stwn 
(\))
 /Times-Roman     59 stwn 
 gsave  44 1461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(s/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(b)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(*d)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(/dz \()
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(m)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(b/Gev)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(\))
 show 
 gr
 gsave  378 1292
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(JADE, CELLO coll.)
 show 
 gr
 gsave  300 735
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(35 GeV)
 show 
 gr
 NC 778 778 1223 683 bl 2223 2224 0 460 C
 /xs 0 def 
(.)
 /Times-Roman     47 stwn 
 gsave  1612 518
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(.)
 show 
 gr
 /xs 0 def 
(z)
 /Times-Roman     59 stwn 
 gsave  2001 496
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(z)
 show 
 gr
 /xs 0 def 
(1/)
 /Times-Roman     59 stwn 
(s)
 /Symbol     59 stwn 
(had)
 /Times-Roman     41 stwn 
(*d)
 /Times-Roman     59 stwn 
(s)
 /Symbol     59 stwn 
(/dz)
 /Times-Roman     59 stwn 
 gsave  1045 1461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(1/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0  -20 m 
(had)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(*d)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(/dz)
 show 
 gr
 gsave  1689 1266
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(L3 coll.)
 show 
 gr
 gsave  1300 753
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(91.2 GeV)
 show 
 gr
 778 778 222 1683 C [4 8] 0 sd 222 2109 m -426 Y 778 X 426 Y s NC [] 0 sd 222
 1683 m 778 Y s 256 1683 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 1668
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-3)
 /Times-Roman     37 stwn 
 gsave  209 1706
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-3)
 show 
 gr
 239 1726 m -17 X s 239 1751 m -17 X s 239 1769 m -17 X s 239 1782 m -17 X s 239
 1794 m -17 X s 239 1803 m -17 X s 239 1811 m -17 X s 239 1819 m -17 X s 256
 1825 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 1810
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Roman     37 stwn 
 gsave  209 1848
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-2)
 show 
 gr
 239 1868 m -17 X s 239 1893 m -17 X s 239 1911 m -17 X s 239 1925 m -17 X s 239
 1936 m -17 X s 239 1945 m -17 X s 239 1953 m -17 X s 239 1961 m -17 X s 256
 1967 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 1952
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Roman     37 stwn 
 gsave  209 1990
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-1)
 show 
 gr
 239 2010 m -17 X s 239 2035 m -17 X s 239 2053 m -17 X s 239 2067 m -17 X s 239
 2078 m -17 X s 239 2087 m -17 X s 239 2096 m -17 X s 239 2103 m -17 X s 256
 2109 m -34 X s
 /xs 0 def 
(1)
 /Times-Roman     47 stwn 
 gsave  178 2094
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 239 2152 m -17 X s 239 2177 m -17 X s 239 2195 m -17 X s 239 2209 m -17 X s 239
 2220 m -17 X s 239 2229 m -17 X s 239 2238 m -17 X s 239 2245 m -17 X s 256
 2251 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  178 2236
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 239 2294 m -17 X s 239 2319 m -17 X s 239 2337 m -17 X s 239 2351 m -17 X s 239
 2362 m -17 X s 239 2371 m -17 X s 239 2380 m -17 X s 239 2387 m -17 X s 256
 2393 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  178 2378
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Roman     37 stwn 
 gsave  209 2400
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(2)
 show 
 gr
 239 2436 m -17 X s 239 2461 m -17 X s 222 1683 m 778 X s 222 1716 m -33 Y s 261
 1700 m -17 Y s 300 1700 m -17 Y s 339 1700 m -17 Y s 378 1716 m -33 Y s 417
 1700 m -17 Y s 456 1700 m -17 Y s 495 1700 m -17 Y s 534 1716 m -33 Y s 572
 1700 m -17 Y s 611 1700 m -17 Y s 650 1700 m -17 Y s 689 1716 m -33 Y s 728
 1700 m -17 Y s 767 1700 m -17 Y s 806 1700 m -17 Y s 845 1716 m -33 Y s 884
 1700 m -17 Y s 923 1700 m -17 Y s 961 1700 m -17 Y s 1000 1716 m -33 Y s
 /xs 0 def 
(0)
 /Times-Roman     47 stwn 
 gsave  222 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     47 stwn 
 gsave  378 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     47 stwn 
 gsave  534 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     47 stwn 
 gsave  689 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     47 stwn 
 gsave  845 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     47 stwn 
 gsave  1000 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 778 778 222 1683 C /w 22 def /w2 {w 2 div} def /w3 {w 3 div} def 304 2223 m20
 312 2210 m20 320 2210 m20 327 2209 m20 436 2143 m20 475 2118 m20 514 2099 m20
 553 2063 m20 650 2024 m20 728 1961 m20 [4 8] 0 sd 845 1861 m 4 Y s 845 1888 m 1
 Y s [] 0 sd 845 1877 m20 304 2225 m 8 -6 d 8 -7 d 7 -6 d 28 -18 d 15 -10 d 16
 -9 d 19 -10 d 31 -17 d 39 -18 d 39 -19 d 39 -19 d 97 -45 d 78 -45 d 117 -85 d s
 NC 778 778 1223 1683 C 1223 2031 m -348 Y 778 X 348 Y s NC 1223 1683 m 778 Y s
 1256 1683 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1163 1668
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Roman     37 stwn 
 gsave  1209 1706
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-2)
 show 
 gr
 1239 1735 m -16 X s 1239 1766 m -16 X s 1239 1788 m -16 X s 1239 1805 m -16 X s
 1239 1818 m -16 X s 1239 1830 m -16 X s 1239 1840 m -16 X s 1239 1849 m -16 X s
 1256 1857 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1163 1841
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Roman     37 stwn 
 gsave  1209 1880
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-1)
 show 
 gr
 1239 1909 m -16 X s 1239 1940 m -16 X s 1239 1962 m -16 X s 1239 1978 m -16 X s
 1239 1992 m -16 X s 1239 2004 m -16 X s 1239 2014 m -16 X s 1239 2023 m -16 X s
 1256 2031 m -33 X s
 /xs 0 def 
(1)
 /Times-Roman     47 stwn 
 gsave  1178 2015
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 1239 2083 m -16 X s 1239 2114 m -16 X s 1239 2135 m -16 X s 1239 2152 m -16 X s
 1239 2166 m -16 X s 1239 2178 m -16 X s 1239 2188 m -16 X s 1239 2197 m -16 X s
 1256 2205 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1178 2189
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 1239 2257 m -16 X s 1239 2287 m -16 X s 1239 2309 m -16 X s 1239 2326 m -16 X s
 1239 2340 m -16 X s 1239 2351 m -16 X s 1239 2361 m -16 X s 1239 2370 m -16 X s
 1256 2378 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1178 2363
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Roman     37 stwn 
 gsave  1209 2385
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(2)
 show 
 gr
 1239 2431 m -16 X s 1239 2461 m -16 X s 1223 1683 m 778 X s 1223 1716 m -33 Y s
 1288 1700 m -17 Y s 1352 1700 m -17 Y s 1417 1700 m -17 Y s 1482 1716 m -33 Y s
 1547 1700 m -17 Y s 1612 1700 m -17 Y s 1677 1700 m -17 Y s 1741 1716 m -33 Y s
 1806 1700 m -17 Y s 1871 1700 m -17 Y s 1936 1700 m -17 Y s 2001 1716 m -33 Y s
 /xs 0 def 
(0)
 /Times-Roman     47 stwn 
 gsave  1223 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     47 stwn 
 gsave  1482 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     47 stwn 
 gsave  1741 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     47 stwn 
 gsave  2001 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.6)
 show 
 gr
 778 778 1223 1683 C 1268 2249 m20 1294 2225 m20 1320 2205 m20 1346 2183 m20
 1372 2171 m20 1398 2143 m20 1424 2144 m20 1450 2111 m 1 Y s 1450 2123 m20 1476
 2094 m 1 Y s 1476 2106 m20 1501 2083 m 6 Y s 1501 2111 m 3 Y s 1501 2100 m20
 1527 2071 m 8 Y s 1527 2101 m 5 Y s 1527 2090 m20 1553 2038 m 17 Y s 1553 2077
 m 10 Y s 1553 2066 m20 1579 1962 m 88 Y s 1579 2072 m 31 Y s 1579 2061 m20 1605
 1909 m 94 Y s 1605 2025 m 31 Y s 1605 2014 m20 1683 1940 m 63 Y s 1683 2025 m
 26 Y s 1683 2014 m20 1268 2272 m 26 -38 d 26 -28 d 26 -22 d 26 -19 d 26 -16 d
 26 -14 d 26 -13 d 26 -12 d 25 -12 d 26 -11 d 26 -12 d 26 -9 d 26 -10 d 78 -33 d
 s NC 778 778 222 683 C 222 1201 m -518 Y 778 X 518 Y s NC 222 683 m 778 Y s 256
 683 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 667
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-4)
 /Times-Roman     37 stwn 
 gsave  209 705
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-4)
 show 
 gr
 239 722 m -17 X s 239 745 m -17 X s 239 761 m -17 X s 239 773 m -17 X s 239 784
 m -17 X s 239 792 m -17 X s 239 800 m -17 X s 239 807 m -17 X s 256 812 m -34 X
 s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 797
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-3)
 /Times-Roman     37 stwn 
 gsave  209 835
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-3)
 show 
 gr
 239 852 m -17 X s 239 874 m -17 X s 239 891 m -17 X s 239 903 m -17 X s 239 913
 m -17 X s 239 922 m -17 X s 239 930 m -17 X s 239 936 m -17 X s 256 942 m -34 X
 s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 927
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Roman     37 stwn 
 gsave  209 965
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-2)
 show 
 gr
 239 981 m -17 X s 239 1004 m -17 X s 239 1020 m -17 X s 239 1033 m -17 X s 239
 1043 m -17 X s 239 1052 m -17 X s 239 1059 m -17 X s 239 1066 m -17 X s 256
 1072 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 1056
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Roman     37 stwn 
 gsave  209 1094
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-1)
 show 
 gr
 239 1111 m -17 X s 239 1134 m -17 X s 239 1150 m -17 X s 239 1162 m -17 X s 239
 1173 m -17 X s 239 1181 m -17 X s 239 1189 m -17 X s 239 1196 m -17 X s 256
 1201 m -34 X s
 /xs 0 def 
(1)
 /Times-Roman     47 stwn 
 gsave  178 1186
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 239 1241 m -17 X s 239 1263 m -17 X s 239 1280 m -17 X s 239 1292 m -17 X s 239
 1302 m -17 X s 239 1311 m -17 X s 239 1319 m -17 X s 239 1325 m -17 X s 256
 1331 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  178 1316
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 239 1370 m -17 X s 239 1393 m -17 X s 239 1409 m -17 X s 239 1422 m -17 X s 239
 1432 m -17 X s 239 1441 m -17 X s 239 1448 m -17 X s 239 1455 m -17 X s 256
 1461 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  178 1445
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Roman     37 stwn 
 gsave  209 1468
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(2)
 show 
 gr
 222 683 m 778 X s 222 716 m -33 Y s 261 699 m -16 Y s 300 699 m -16 Y s 339 699
 m -16 Y s 378 716 m -33 Y s 417 699 m -16 Y s 456 699 m -16 Y s 495 699 m -16 Y
 s 534 716 m -33 Y s 572 699 m -16 Y s 611 699 m -16 Y s 650 699 m -16 Y s 689
 716 m -33 Y s 728 699 m -16 Y s 767 699 m -16 Y s 806 699 m -16 Y s 845 716 m
 -33 Y s 884 699 m -16 Y s 923 699 m -16 Y s 961 699 m -16 Y s 1000 716 m -33 Y
 s
 /xs 0 def 
(0)
 /Times-Roman     47 stwn 
 gsave  222 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     47 stwn 
 gsave  378 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     47 stwn 
 gsave  534 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     47 stwn 
 gsave  689 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     47 stwn 
 gsave  845 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     47 stwn 
 gsave  1000 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 778 778 222 683 C 222 1201 m -518 Y 778 X 518 Y s 267 1196 m 48 Y s 267 1266 m
 18 Y s 267 1255 m20 305 1188 m 8 Y s 305 1218 m 3 Y s 305 1207 m20 367 1142 m
 12 Y s 367 1176 m 5 Y s 367 1165 m20 578 1035 m 21 Y s 578 1078 m 9 Y s 578
 1067 m20 261 1214 m s 261 1225 m21 304 1186 m 5 Y s 304 1213 m 1 Y s 304 1202
 m21 386 1119 m 26 Y s 386 1167 m 11 Y s 386 1156 m21 514 1064 m 17 Y s 514 1103
 m 8 Y s 514 1092 m21 759 922 m 9 Y s 759 953 m 4 Y s 759 942 m21 261 1242 m 43
 -41 d 82 -45 d 128 -55 d 245 -118 d s NC 778 778 1223 683 C 1223 1150 m -467 Y
 778 X 467 Y s NC 1223 683 m 778 Y s 1256 683 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1163 667
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-3)
 /Times-Roman     37 stwn 
 gsave  1209 705
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-3)
 show 
 gr
 1239 730 m -16 X s 1239 757 m -16 X s 1239 776 m -16 X s 1239 792 m -16 X s
 1239 804 m -16 X s 1239 814 m -16 X s 1239 823 m -16 X s 1239 831 m -16 X s
 1256 838 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1163 823
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Roman     37 stwn 
 gsave  1209 861
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-2)
 show 
 gr
 1239 885 m -16 X s 1239 913 m -16 X s 1239 932 m -16 X s 1239 947 m -16 X s
 1239 959 m -16 X s 1239 970 m -16 X s 1239 979 m -16 X s 1239 987 m -16 X s
 1256 994 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1163 978
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Roman     37 stwn 
 gsave  1209 1017
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-1)
 show 
 gr
 1239 1041 m -16 X s 1239 1068 m -16 X s 1239 1088 m -16 X s 1239 1103 m -16 X s
 1239 1115 m -16 X s 1239 1126 m -16 X s 1239 1135 m -16 X s 1239 1143 m -16 X s
 1256 1150 m -33 X s
 /xs 0 def 
(1)
 /Times-Roman     47 stwn 
 gsave  1178 1134
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 1239 1196 m -16 X s 1239 1224 m -16 X s 1239 1243 m -16 X s 1239 1258 m -16 X s
 1239 1271 m -16 X s 1239 1281 m -16 X s 1239 1290 m -16 X s 1239 1298 m -16 X s
 1256 1305 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1178 1290
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 1239 1352 m -16 X s 1239 1379 m -16 X s 1239 1399 m -16 X s 1239 1414 m -16 X s
 1239 1426 m -16 X s 1239 1437 m -16 X s 1239 1446 m -16 X s 1239 1454 m -16 X s
 1256 1461 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1178 1445
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Roman     37 stwn 
 gsave  1209 1468
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(2)
 show 
 gr
 1223 683 m 778 X s 1223 716 m -33 Y s 1254 699 m -16 Y s 1285 699 m -16 Y s
 1316 699 m -16 Y s 1347 699 m -16 Y s 1378 716 m -33 Y s 1409 699 m -16 Y s
 1441 699 m -16 Y s 1472 699 m -16 Y s 1503 699 m -16 Y s 1534 716 m -33 Y s
 1565 699 m -16 Y s 1596 699 m -16 Y s 1627 699 m -16 Y s 1658 699 m -16 Y s
 1689 716 m -33 Y s 1721 699 m -16 Y s 1752 699 m -16 Y s 1783 699 m -16 Y s
 1814 699 m -16 Y s 1845 716 m -33 Y s 1876 699 m -16 Y s 1907 699 m -16 Y s
 1938 699 m -16 Y s 1970 699 m -16 Y s 2001 716 m -33 Y s
 /xs 0 def 
(0)
 /Times-Roman     47 stwn 
 gsave  1223 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Roman     47 stwn 
 gsave  1378 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     47 stwn 
 gsave  1534 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Roman     47 stwn 
 gsave  1689 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     47 stwn 
 gsave  1845 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     47 stwn 
 gsave  2001 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.5)
 show 
 gr
 778 778 1223 683 C 1223 1150 m -467 Y 778 X 467 Y s 1285 1288 m s 1285 1300 m20
 1308 1255 m 10 Y s 1308 1287 m 5 Y s 1308 1276 m20 1355 1240 m 10 Y s 1355 1272
 m 5 Y s 1355 1261 m20 1402 1207 m 12 Y s 1402 1241 m 6 Y s 1402 1230 m20 1464
 1190 m 13 Y s 1464 1226 m 7 Y s 1464 1214 m20 1534 1135 m 19 Y s 1534 1176 m 10
 Y s 1534 1165 m20 1285 1291 m 23 -19 d 39 -24 d 55 -27 d 62 -25 d 70 -23 d 155
 -46 d 156 -43 d 156 -43 d 155 -47 d s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%!PS-Adobe-2.0
%%Title: pi0_coll.ps (Portrait A 4)
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 96/03/11   22.20
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 778 1778 222 683 bl 2223 2224 0 460 C
 /xs 0 def 
(.)
 /Times-Roman     47 stwn 
 gsave  611 518
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(.)
 show 
 gr
 /xs 0 def 
(Pt\(Gev\))
 /Times-Roman     59 stwn 
 gsave  1000 496
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(Pt\(Gev\))
 show 
 gr
 /xs 0 def 
(Ed)
 /Times-Roman     59 stwn 
(s)
 /Symbol     59 stwn 
(/d)
 /Times-Roman     59 stwn 
(3)
 /Times-Roman     41 stwn 
(P)
 /Times-Roman     59 stwn 
(t)
 /Times-Roman     41 stwn 
( \(nb/Gev)
 /Times-Roman     59 stwn 
(2)
 /Times-Roman     41 stwn 
(\))
 /Times-Roman     59 stwn 
 gsave  44 2461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(Ed)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(/d)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0   30 m 
(3)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(P)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0  -20 m 
(t)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
( \(nb/Gev)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(\))
 show 
 gr
 gsave  655 2225
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
( AFS coll.)
 show 
 gr
 gsave  352 875
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(63 GeV)
 show 
 gr
 NC 778 1778 1223 683 bl 2223 2224 0 460 C
 /xs 0 def 
(.)
 /Times-Roman     47 stwn 
 gsave  1612 518
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(.)
 show 
 gr
 /xs 0 def 
(Pt\(Gev\))
 /Times-Roman     59 stwn 
 gsave  2001 496
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(Pt\(Gev\))
 show 
 gr
 /xs 0 def 
(Ed)
 /Times-Roman     59 stwn 
(s)
 /Symbol     59 stwn 
(/d)
 /Times-Roman     59 stwn 
(3)
 /Times-Roman     41 stwn 
(P)
 /Times-Roman     59 stwn 
(t)
 /Times-Roman     41 stwn 
( \()
 /Times-Roman     59 stwn 
(m)
 /Symbol     59 stwn 
(b/Gev)
 /Times-Roman     59 stwn 
(2)
 /Times-Roman     41 stwn 
(\))
 /Times-Roman     59 stwn 
 gsave  1045 2461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(Ed)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(/d)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0   30 m 
(3)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(P)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0  -20 m 
(t)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
( \()
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(m)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(b/Gev)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(\))
 show 
 gr
 gsave  1709 2121
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
( UA2 coll)
 show 
 gr
 gsave  1417 1022
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(540 GeV)
 show 
 gr
 778 1778 222 683 C [12 12] 0 sd 222 1838 m -1155 Y 778 X 1155 Y s NC [] 0 sd
 222 683 m 1778 Y s 256 683 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 667
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-5)
 /Times-Roman     37 stwn 
 gsave  209 705
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-5)
 show 
 gr
 239 752 m -17 X s 239 793 m -17 X s 239 822 m -17 X s 239 844 m -17 X s 239 863
 m -17 X s 239 878 m -17 X s 239 891 m -17 X s 239 903 m -17 X s 256 914 m -34 X
 s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 898
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-4)
 /Times-Roman     37 stwn 
 gsave  209 936
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-4)
 show 
 gr
 239 983 m -17 X s 239 1024 m -17 X s 239 1053 m -17 X s 239 1075 m -17 X s 239
 1094 m -17 X s 239 1109 m -17 X s 239 1122 m -17 X s 239 1134 m -17 X s 256
 1145 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 1129
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-3)
 /Times-Roman     37 stwn 
 gsave  209 1167
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-3)
 show 
 gr
 239 1214 m -17 X s 239 1255 m -17 X s 239 1284 m -17 X s 239 1306 m -17 X s 239
 1325 m -17 X s 239 1340 m -17 X s 239 1353 m -17 X s 239 1365 m -17 X s 256
 1376 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 1360
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Roman     37 stwn 
 gsave  209 1398
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-2)
 show 
 gr
 239 1445 m -17 X s 239 1486 m -17 X s 239 1515 m -17 X s 239 1537 m -17 X s 239
 1556 m -17 X s 239 1571 m -17 X s 239 1584 m -17 X s 239 1596 m -17 X s 256
 1607 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  162 1591
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Roman     37 stwn 
 gsave  209 1629
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-1)
 show 
 gr
 239 1676 m -17 X s 239 1717 m -17 X s 239 1746 m -17 X s 239 1768 m -17 X s 239
 1787 m -17 X s 239 1802 m -17 X s 239 1815 m -17 X s 239 1827 m -17 X s 256
 1838 m -34 X s
 /xs 0 def 
(1)
 /Times-Roman     47 stwn 
 gsave  178 1822
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 239 1907 m -17 X s 239 1948 m -17 X s 239 1977 m -17 X s 239 1999 m -17 X s 239
 2018 m -17 X s 239 2033 m -17 X s 239 2046 m -17 X s 239 2058 m -17 X s 256
 2069 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  178 2053
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 239 2138 m -17 X s 239 2179 m -17 X s 239 2208 m -17 X s 239 2230 m -17 X s 239
 2249 m -17 X s 239 2264 m -17 X s 239 2277 m -17 X s 239 2289 m -17 X s 256
 2300 m -34 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  178 2284
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Roman     37 stwn 
 gsave  209 2307
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(2)
 show 
 gr
 239 2369 m -17 X s 239 2410 m -17 X s 239 2439 m -17 X s 239 2461 m -17 X s 222
 683 m 778 X s 309 716 m -33 Y s 352 699 m -16 Y s 395 699 m -16 Y s 438 699 m
 -16 Y s 482 716 m -33 Y s 525 699 m -16 Y s 568 699 m -16 Y s 611 699 m -16 Y s
 655 716 m -33 Y s 698 699 m -16 Y s 741 699 m -16 Y s 784 699 m -16 Y s 827 716
 m -33 Y s 871 699 m -16 Y s 914 699 m -16 Y s 957 699 m -16 Y s 1000 716 m -33
 Y s 309 716 m -33 Y s 266 699 m -16 Y s
 /xs 0 def 
(4)
 /Times-Roman     47 stwn 
 gsave  309 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(4)
 show 
 gr
 /xs 0 def 
(6)
 /Times-Roman     47 stwn 
 gsave  482 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(6)
 show 
 gr
 /xs 0 def 
(8)
 /Times-Roman     47 stwn 
 gsave  655 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(8)
 show 
 gr
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  827 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(12)
 /Times-Roman     47 stwn 
 gsave  1000 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(12)
 show 
 gr
 778 1778 222 683 C [12 12] 0 sd 222 1838 m -1155 Y 778 X 1155 Y s 374 1904 m 19
 Y s 374 1945 m 12 Y s [] 0 sd /w 22 def /w2 {w 2 div} def /w3 {w 3 div} def 374
 1934 m20 [12 12] 0 sd 417 1796 m 20 Y s 417 1838 m 13 Y s [] 0 sd 417 1827 m20
 [12 12] 0 sd 458 1720 m 15 Y s 458 1757 m 9 Y s [] 0 sd 458 1746 m20
 [12 12] 0 sd 502 1647 m 18 Y s 502 1687 m 12 Y s [] 0 sd 502 1676 m20
 [12 12] 0 sd 545 1584 m 12 Y s 545 1618 m 7 Y s [] 0 sd 545 1607 m20
 [12 12] 0 sd 588 1527 m 9 Y s 588 1558 m 6 Y s [] 0 sd 588 1547 m20
 [12 12] 0 sd 630 1450 m 11 Y s 630 1483 m 6 Y s [] 0 sd 630 1472 m20
 [12 12] 0 sd 674 1385 m 13 Y s 674 1421 m 8 Y s [] 0 sd 674 1410 m20
 [12 12] 0 sd 719 1306 m 23 Y s 719 1351 m 14 Y s [] 0 sd 719 1340 m20
 [12 12] 0 sd 774 1224 m 20 Y s 774 1266 m 13 Y s [] 0 sd 774 1255 m20
 [12 12] 0 sd 862 1045 m 48 Y s 862 1116 m 26 Y s [] 0 sd 862 1105 m20 317 2152
 m21 [12 12] 0 sd 335 2094 m s [] 0 sd 335 2105 m21 352 2058 m21 369 2015 m21
 386 1973 m21 411 1915 m21 445 1827 m21 [12 12] 0 sd 479 1734 m 1 Y s [] 0 sd
 479 1746 m21 [12 12] 0 sd 514 1662 m 3 Y s 514 1687 m 2 Y s [] 0 sd 514 1676
 m21 [12 12] 0 sd 551 1612 m 2 Y s 551 1636 m 1 Y s [] 0 sd 551 1625 m21
 [12 12] 0 sd 589 1543 m 1 Y s [] 0 sd 589 1556 m21 [12 12] 0 sd 629 1472 m 3 Y
 s 629 1497 m 2 Y s [] 0 sd 629 1486 m21 [12 12] 0 sd 682 1376 m 7 Y s 682 1405
 m 5 Y s [] 0 sd 682 1394 m21 [12 12] 0 sd 776 1228 m 9 Y s 776 1259 m 6 Y s
 [] 0 sd 776 1248 m21 309 2152 m 86 -223 d 87 -196 d 86 -179 d 87 -165 d 86 -156
 d 86 -149 d 87 -137 d s [12 12] 0 sd 309 2198 m 86 -222 d 87 -196 d 86 -178 d
 87 -166 d 86 -155 d 86 -149 d 87 -145 d s NC 778 1778 1223 683 C 1223 1440 m
 -757 Y 778 X 757 Y s NC [] 0 sd 1223 683 m 1778 Y s 1256 683 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1163 667
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Roman     37 stwn 
 gsave  1209 705
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-2)
 show 
 gr
 1239 797 m -16 X s 1239 863 m -16 X s 1239 911 m -16 X s 1239 947 m -16 X s
 1239 977 m -16 X s 1239 1003 m -16 X s 1239 1025 m -16 X s 1239 1044 m -16 X s
 1256 1061 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1163 1046
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Roman     37 stwn 
 gsave  1209 1084
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(-1)
 show 
 gr
 1239 1175 m -16 X s 1239 1242 m -16 X s 1239 1289 m -16 X s 1239 1326 m -16 X s
 1239 1356 m -16 X s 1239 1381 m -16 X s 1239 1403 m -16 X s 1239 1422 m -16 X s
 1256 1440 m -33 X s
 /xs 0 def 
(1)
 /Times-Roman     47 stwn 
 gsave  1178 1424
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 1239 1554 m -16 X s 1239 1620 m -16 X s 1239 1668 m -16 X s 1239 1704 m -16 X s
 1239 1734 m -16 X s 1239 1760 m -16 X s 1239 1782 m -16 X s 1239 1801 m -16 X s
 1256 1818 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1178 1803
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 1239 1932 m -16 X s 1239 1999 m -16 X s 1239 2046 m -16 X s 1239 2083 m -16 X s
 1239 2113 m -16 X s 1239 2138 m -16 X s 1239 2160 m -16 X s 1239 2179 m -16 X s
 1256 2197 m -33 X s
 /xs 0 def 
(10)
 /Times-Roman     47 stwn 
 gsave  1178 2181
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Roman     37 stwn 
 gsave  1209 2204
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   37 sf 0    0 m 
(2)
 show 
 gr
 1239 2311 m -16 X s 1239 2377 m -16 X s 1239 2425 m -16 X s 1239 2461 m -16 X s
 1223 683 m 778 X s 1223 716 m -33 Y s 1262 699 m -16 Y s 1300 699 m -16 Y s
 1339 699 m -16 Y s 1378 699 m -16 Y s 1417 716 m -33 Y s 1456 699 m -16 Y s
 1495 699 m -16 Y s 1534 699 m -16 Y s 1573 699 m -16 Y s 1612 716 m -33 Y s
 1651 699 m -16 Y s 1689 699 m -16 Y s 1728 699 m -16 Y s 1767 699 m -16 Y s
 1806 716 m -33 Y s 1845 699 m -16 Y s 1884 699 m -16 Y s 1923 699 m -16 Y s
 1962 699 m -16 Y s 2001 716 m -33 Y s
 /xs 0 def 
(1)
 /Times-Roman     47 stwn 
 gsave  1223 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Roman     47 stwn 
 gsave  1417 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(2)
 show 
 gr
 /xs 0 def 
(3)
 /Times-Roman     47 stwn 
 gsave  1612 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(3)
 show 
 gr
 /xs 0 def 
(4)
 /Times-Roman     47 stwn 
 gsave  1806 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(4)
 show 
 gr
 /xs 0 def 
(5)
 /Times-Roman     47 stwn 
 gsave  2001 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(5)
 show 
 gr
 778 1778 1223 683 C [12 12] 0 sd 1402 2108 m 15 Y s 1402 2145 m 12 Y s [] 0 sd
 1402 2134 m20 [12 12] 0 sd 1423 1982 m 35 Y s 1423 2039 m 25 Y s [] 0 sd 1423
 2028 m20 [12 12] 0 sd 1452 1973 m 20 Y s 1452 2015 m 15 Y s [] 0 sd 1452 2004
 m20 [12 12] 0 sd 1493 1919 m 14 Y s 1493 1955 m 10 Y s [] 0 sd 1493 1944 m20
 [12 12] 0 sd 1534 1815 m 26 Y s 1534 1863 m 20 Y s [] 0 sd 1534 1852 m20
 [12 12] 0 sd 1575 1755 m 19 Y s 1575 1796 m 14 Y s [] 0 sd 1575 1785 m20
 [12 12] 0 sd 1616 1675 m 28 Y s 1616 1725 m 20 Y s [] 0 sd 1616 1714 m20
 [12 12] 0 sd 1684 1541 m 24 Y s 1684 1587 m 18 Y s [] 0 sd 1684 1576 m20
 [12 12] 0 sd 1785 1386 m 46 Y s 1785 1454 m 31 Y s [] 0 sd 1785 1443 m20
 [12 12] 0 sd 1888 1205 m 89 Y s 1888 1316 m 50 Y s [] 0 sd 1888 1305 m20 1 0 0
 c 1402 2099 m 50 -222 d 82 -187 d 82 -159 d 169 -141 d 103 -126 d s
 [12 12] 0 sd 1402 2255 m 50 -264 d 82 -208 d 82 -177 d 169 -153 d 103 -134 d s
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%!PS-Adobe-1.0
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox:   52   73  534  678
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 0 0 setrgbcolor
[] 0 Sd
N
691 2780 M
691 642 D
S
N
691 642 M
2206 642 D
S
N
2206 642 M
2206 2780 D
S
N
2206 2780 M
691 2780 D
S
N
834 2194 M
844 2155 D
856 2116 D
868 2078 D
881 2039 D
892 2008 D
904 1976 D
916 1945 D
928 1914 D
940 1886 D
952 1858 D
964 1829 D
976 1801 D
987 1773 D
999 1745 D
1011 1717 D
1023 1689 D
1034 1664 D
1046 1639 D
1058 1614 D
1070 1590 D
1082 1567 D
1093 1544 D
1105 1521 D
1118 1499 D
1129 1478 D
1141 1458 D
1153 1437 D
1165 1417 D
1176 1398 D
1188 1379 D
1200 1360 D
1212 1341 D
1224 1324 D
1236 1307 D
1248 1289 D
1260 1272 D
1271 1256 D
1283 1240 D
1295 1224 D
1307 1208 D
1319 1193 D
1330 1178 D
1342 1162 D
1354 1148 D
1366 1133 D
1378 1119 D
1390 1105 D
1402 1091 D
1413 1078 D
1425 1064 D
1437 1051 D
1449 1038 D
1461 1025 D
1472 1013 D
1484 1000 D
1496 988 D
1508 976 D
1520 964 D
1532 952 D
1544 940 D
1555 929 D
1567 917 D
1579 906 D
1591 895 D
1603 884 D
1615 873 D
1626 863 D
1638 852 D
1650 842 D
1662 831 D
1674 821 D
1686 811 D
1697 801 D
1709 791 D
1721 781 D
1733 772 D
1745 762 D
1757 753 D
1768 743 D
1780 734 D
1792 725 D
1804 716 D
1816 707 D
1828 698 D
1839 689 D
1851 680 D
1863 671 D
1875 663 D
1887 654 D
1899 646 D
1904 642 D
S
N
691 642 M
691 717 D
S
N
767 667 M
767 642 D
S
N
843 642 M
843 667 D
S
N
919 667 M
919 642 D
S
N
994 642 M
994 667 D
S
N
1070 717 M
1070 642 D
S
N
1146 642 M
1146 667 D
S
N
1222 667 M
1222 642 D
S
N
1297 642 M
1297 667 D
S
N
1373 667 M
1373 642 D
S
N
1449 642 M
1449 717 D
S
N
1525 667 M
1525 642 D
S
N
1600 642 M
1600 667 D
S
N
1676 667 M
1676 642 D
S
N
1752 642 M
1752 667 D
S
N
1828 717 M
1828 642 D
S
N
1903 642 M
1903 667 D
S
N
1979 667 M
1979 642 D
S
N
2055 642 M
2055 667 D
S
N
2131 667 M
2131 642 D
S
N
2206 642 M
2206 717 D
S
N
689 601 M
683 599 D
679 593 D
677 583 D
677 576 D
679 566 D
683 560 D
689 558 D
694 558 D
700 560 D
704 566 D
706 576 D
706 583 D
704 593 D
700 599 D
694 601 D
689 601 D
S
N
689 601 M
685 599 D
683 597 D
681 593 D
679 583 D
679 576 D
681 566 D
683 562 D
685 560 D
689 558 D
S
N
694 558 M
698 560 D
700 562 D
702 566 D
704 576 D
704 583 D
702 593 D
700 597 D
698 599 D
694 601 D
S
N
1058 593 M
1060 591 D
1058 589 D
1056 591 D
1056 593 D
1058 597 D
1060 599 D
1066 601 D
1074 601 D
1081 599 D
1083 597 D
1085 593 D
1085 589 D
1083 585 D
1076 581 D
1066 576 D
1062 574 D
1058 570 D
1056 564 D
1056 558 D
S
N
1074 601 M
1078 599 D
1081 597 D
1083 593 D
1083 589 D
1081 585 D
1074 581 D
1066 576 D
S
N
1056 562 M
1058 564 D
1062 564 D
1072 560 D
1078 560 D
1083 562 D
1085 564 D
S
N
1062 564 M
1072 558 D
1081 558 D
1083 560 D
1085 564 D
1085 568 D
S
N
1453 597 M
1453 558 D
S
N
1455 601 M
1455 558 D
S
N
1455 601 M
1432 570 D
1466 570 D
S
N
1447 558 M
1461 558 D
S
N
1838 595 M
1836 593 D
1838 591 D
1840 593 D
1840 595 D
1838 599 D
1834 601 D
1828 601 D
1821 599 D
1817 595 D
1815 591 D
1813 583 D
1813 570 D
1815 564 D
1819 560 D
1826 558 D
1830 558 D
1836 560 D
1840 564 D
1842 570 D
1842 572 D
1840 578 D
1836 583 D
1830 585 D
1828 585 D
1821 583 D
1817 578 D
1815 572 D
S
N
1828 601 M
1824 599 D
1819 595 D
1817 591 D
1815 583 D
1815 570 D
1817 564 D
1821 560 D
1826 558 D
S
N
1830 558 M
1834 560 D
1838 564 D
1840 570 D
1840 572 D
1838 578 D
1834 583 D
1830 585 D
S
N
2202 601 M
2196 599 D
2194 595 D
2194 589 D
2196 585 D
2202 583 D
2211 583 D
2217 585 D
2219 589 D
2219 595 D
2217 599 D
2211 601 D
2202 601 D
S
N
2202 601 M
2198 599 D
2196 595 D
2196 589 D
2198 585 D
2202 583 D
S
N
2211 583 M
2215 585 D
2217 589 D
2217 595 D
2215 599 D
2211 601 D
S
N
2202 583 M
2196 581 D
2194 578 D
2192 574 D
2192 566 D
2194 562 D
2196 560 D
2202 558 D
2211 558 D
2217 560 D
2219 562 D
2221 566 D
2221 574 D
2219 578 D
2217 581 D
2211 583 D
S
N
2202 583 M
2198 581 D
2196 578 D
2194 574 D
2194 566 D
2196 562 D
2198 560 D
2202 558 D
S
N
2211 558 M
2215 560 D
2217 562 D
2219 566 D
2219 574 D
2217 578 D
2215 581 D
2211 583 D
S
N
691 2705 M
691 2780 D
S
N
767 2780 M
767 2755 D
S
N
843 2755 M
843 2780 D
S
N
919 2780 M
919 2755 D
S
N
994 2755 M
994 2780 D
S
N
1070 2780 M
1070 2705 D
S
N
1146 2755 M
1146 2780 D
S
N
1222 2780 M
1222 2755 D
S
N
1297 2755 M
1297 2780 D
S
N
1373 2780 M
1373 2755 D
S
N
1449 2705 M
1449 2780 D
S
N
1525 2780 M
1525 2755 D
S
N
1600 2755 M
1600 2780 D
S
N
1676 2780 M
1676 2755 D
S
N
1752 2755 M
1752 2780 D
S
N
1828 2780 M
1828 2705 D
S
N
1903 2755 M
1903 2780 D
S
N
1979 2780 M
1979 2755 D
S
N
2055 2755 M
2055 2780 D
S
N
2131 2780 M
2131 2755 D
S
N
2206 2705 M
2206 2780 D
S
N
716 734 M
691 734 D
S
N
691 788 M
716 788 D
S
N
716 826 M
691 826 D
S
N
691 856 M
716 856 D
S
N
716 880 M
691 880 D
S
N
691 900 M
716 900 D
S
N
716 918 M
691 918 D
S
N
691 934 M
716 934 D
S
N
766 948 M
691 948 D
S
N
691 1040 M
716 1040 D
S
N
716 1093 M
691 1093 D
S
N
691 1132 M
716 1132 D
S
N
716 1161 M
691 1161 D
S
N
691 1185 M
716 1185 D
S
N
716 1206 M
691 1206 D
S
N
691 1223 M
716 1223 D
S
N
716 1239 M
691 1239 D
S
N
691 1253 M
766 1253 D
S
N
716 1345 M
691 1345 D
S
N
691 1399 M
716 1399 D
S
N
716 1437 M
691 1437 D
S
N
691 1467 M
716 1467 D
S
N
716 1491 M
691 1491 D
S
N
691 1511 M
716 1511 D
S
N
716 1529 M
691 1529 D
S
N
691 1544 M
716 1544 D
S
N
766 1558 M
691 1558 D
S
N
691 1650 M
716 1650 D
S
N
716 1704 M
691 1704 D
S
N
691 1742 M
716 1742 D
S
N
716 1772 M
691 1772 D
S
N
691 1796 M
716 1796 D
S
N
716 1817 M
691 1817 D
S
N
691 1834 M
716 1834 D
S
N
716 1850 M
691 1850 D
S
N
691 1864 M
766 1864 D
S
N
716 1956 M
691 1956 D
S
N
691 2010 M
716 2010 D
S
N
716 2048 M
691 2048 D
S
N
691 2077 M
716 2077 D
S
N
716 2101 M
691 2101 D
S
N
691 2122 M
716 2122 D
S
N
716 2140 M
691 2140 D
S
N
691 2155 M
716 2155 D
S
N
766 2169 M
691 2169 D
S
N
691 2261 M
716 2261 D
S
N
716 2315 M
691 2315 D
S
N
691 2353 M
716 2353 D
S
N
716 2383 M
691 2383 D
S
N
691 2407 M
716 2407 D
S
N
716 2427 M
691 2427 D
S
N
691 2445 M
716 2445 D
S
N
716 2461 M
691 2461 D
S
N
691 2475 M
766 2475 D
S
N
716 2567 M
691 2567 D
S
N
691 2620 M
716 2620 D
S
N
716 2658 M
691 2658 D
S
N
691 2688 M
716 2688 D
S
N
716 2712 M
691 2712 D
S
N
691 2733 M
716 2733 D
S
N
716 2750 M
691 2750 D
S
N
691 2766 M
716 2766 D
S
N
766 2780 M
691 2780 D
S
N
468 653 M
472 655 D
478 661 D
478 617 D
S
N
476 659 M
476 617 D
S
N
468 617 M
486 617 D
S
N
515 661 M
509 659 D
505 653 D
503 642 D
503 636 D
505 626 D
509 619 D
515 617 D
520 617 D
526 619 D
530 626 D
532 636 D
532 642 D
530 653 D
526 659 D
520 661 D
515 661 D
S
N
515 661 M
511 659 D
509 657 D
507 653 D
505 642 D
505 636 D
507 626 D
509 622 D
511 619 D
515 617 D
S
N
520 617 M
524 619 D
526 622 D
528 626 D
530 636 D
530 642 D
528 653 D
526 657 D
524 659 D
520 661 D
S
N
547 661 M
584 661 D
S
N
623 680 M
621 677 D
623 675 D
625 677 D
625 680 D
623 684 D
619 686 D
613 686 D
607 684 D
602 680 D
600 675 D
598 667 D
598 655 D
600 648 D
605 644 D
611 642 D
615 642 D
621 644 D
625 648 D
627 655 D
627 657 D
625 663 D
621 667 D
615 669 D
613 669 D
607 667 D
602 663 D
600 657 D
S
N
613 686 M
609 684 D
605 680 D
602 675 D
600 667 D
600 655 D
602 648 D
607 644 D
611 642 D
S
N
615 642 M
619 644 D
623 648 D
625 655 D
625 657 D
623 663 D
619 667 D
615 669 D
S
N
468 958 M
472 960 D
478 966 D
478 923 D
S
N
476 964 M
476 923 D
S
N
468 923 M
486 923 D
S
N
515 966 M
509 964 D
505 958 D
503 948 D
503 941 D
505 931 D
509 925 D
515 923 D
520 923 D
526 925 D
530 931 D
532 941 D
532 948 D
530 958 D
526 964 D
520 966 D
515 966 D
S
N
515 966 M
511 964 D
509 962 D
507 958 D
505 948 D
505 941 D
507 931 D
509 927 D
511 925 D
515 923 D
S
N
520 923 M
524 925 D
526 927 D
528 931 D
530 941 D
530 948 D
528 958 D
526 962 D
524 964 D
520 966 D
S
N
547 966 M
584 966 D
S
N
602 991 M
598 970 D
S
N
598 970 M
602 975 D
609 977 D
615 977 D
621 975 D
625 970 D
627 964 D
627 960 D
625 954 D
621 950 D
615 948 D
609 948 D
602 950 D
600 952 D
598 956 D
598 958 D
600 960 D
602 958 D
600 956 D
S
N
615 977 M
619 975 D
623 970 D
625 964 D
625 960 D
623 954 D
619 950 D
615 948 D
S
N
602 991 M
623 991 D
S
N
602 989 M
613 989 D
623 991 D
S
N
468 1263 M
472 1265 D
478 1272 D
478 1228 D
S
N
476 1270 M
476 1228 D
S
N
468 1228 M
486 1228 D
S
N
515 1272 M
509 1270 D
505 1263 D
503 1253 D
503 1247 D
505 1236 D
509 1230 D
515 1228 D
520 1228 D
526 1230 D
530 1236 D
532 1247 D
532 1253 D
530 1263 D
526 1270 D
520 1272 D
515 1272 D
S
N
515 1272 M
511 1270 D
509 1268 D
507 1263 D
505 1253 D
505 1247 D
507 1236 D
509 1232 D
511 1230 D
515 1228 D
S
N
520 1228 M
524 1230 D
526 1232 D
528 1236 D
530 1247 D
530 1253 D
528 1263 D
526 1268 D
524 1270 D
520 1272 D
S
N
547 1272 M
584 1272 D
S
N
617 1292 M
617 1253 D
S
N
619 1297 M
619 1253 D
S
N
619 1297 M
596 1265 D
629 1265 D
S
N
611 1253 M
625 1253 D
S
N
468 1569 M
472 1571 D
478 1577 D
478 1534 D
S
N
476 1575 M
476 1534 D
S
N
468 1534 M
486 1534 D
S
N
515 1577 M
509 1575 D
505 1569 D
503 1558 D
503 1552 D
505 1542 D
509 1536 D
515 1534 D
520 1534 D
526 1536 D
530 1542 D
532 1552 D
532 1558 D
530 1569 D
526 1575 D
520 1577 D
515 1577 D
S
N
515 1577 M
511 1575 D
509 1573 D
507 1569 D
505 1558 D
505 1552 D
507 1542 D
509 1538 D
511 1536 D
515 1534 D
S
N
520 1534 M
524 1536 D
526 1538 D
528 1542 D
530 1552 D
530 1558 D
528 1569 D
526 1573 D
524 1575 D
520 1577 D
S
N
547 1577 M
584 1577 D
S
N
600 1594 M
602 1592 D
600 1590 D
598 1592 D
598 1594 D
600 1598 D
602 1600 D
609 1602 D
617 1602 D
623 1600 D
625 1596 D
625 1590 D
623 1585 D
617 1583 D
611 1583 D
S
N
617 1602 M
621 1600 D
623 1596 D
623 1590 D
621 1585 D
617 1583 D
S
N
617 1583 M
621 1581 D
625 1577 D
627 1573 D
627 1567 D
625 1563 D
623 1561 D
617 1558 D
609 1558 D
602 1561 D
600 1563 D
598 1567 D
598 1569 D
600 1571 D
602 1569 D
600 1567 D
S
N
623 1579 M
625 1573 D
625 1567 D
623 1563 D
621 1561 D
617 1558 D
S
N
468 1874 M
472 1876 D
478 1882 D
478 1839 D
S
N
476 1880 M
476 1839 D
S
N
468 1839 M
486 1839 D
S
N
515 1882 M
509 1880 D
505 1874 D
503 1864 D
503 1858 D
505 1847 D
509 1841 D
515 1839 D
520 1839 D
526 1841 D
530 1847 D
532 1858 D
532 1864 D
530 1874 D
526 1880 D
520 1882 D
515 1882 D
S
N
515 1882 M
511 1880 D
509 1878 D
507 1874 D
505 1864 D
505 1858 D
507 1847 D
509 1843 D
511 1841 D
515 1839 D
S
N
520 1839 M
524 1841 D
526 1843 D
528 1847 D
530 1858 D
530 1864 D
528 1874 D
526 1878 D
524 1880 D
520 1882 D
S
N
547 1882 M
584 1882 D
S
N
600 1899 M
602 1897 D
600 1895 D
598 1897 D
598 1899 D
600 1903 D
602 1905 D
609 1907 D
617 1907 D
623 1905 D
625 1903 D
627 1899 D
627 1895 D
625 1891 D
619 1887 D
609 1882 D
605 1880 D
600 1876 D
598 1870 D
598 1864 D
S
N
617 1907 M
621 1905 D
623 1903 D
625 1899 D
625 1895 D
623 1891 D
617 1887 D
609 1882 D
S
N
598 1868 M
600 1870 D
605 1870 D
615 1866 D
621 1866 D
625 1868 D
627 1870 D
S
N
605 1870 M
615 1864 D
623 1864 D
625 1866 D
627 1870 D
627 1874 D
S
N
468 2180 M
472 2182 D
478 2188 D
478 2144 D
S
N
476 2186 M
476 2144 D
S
N
468 2144 M
486 2144 D
S
N
515 2188 M
509 2186 D
505 2180 D
503 2169 D
503 2163 D
505 2153 D
509 2146 D
515 2144 D
520 2144 D
526 2146 D
530 2153 D
532 2163 D
532 2169 D
530 2180 D
526 2186 D
520 2188 D
515 2188 D
S
N
515 2188 M
511 2186 D
509 2184 D
507 2180 D
505 2169 D
505 2163 D
507 2153 D
509 2148 D
511 2146 D
515 2144 D
S
N
520 2144 M
524 2146 D
526 2148 D
528 2153 D
530 2163 D
530 2169 D
528 2180 D
526 2184 D
524 2186 D
520 2188 D
S
N
547 2188 M
584 2188 D
S
N
605 2204 M
609 2207 D
615 2213 D
615 2169 D
S
N
613 2211 M
613 2169 D
S
N
605 2169 M
623 2169 D
S
N
522 2485 M
526 2487 D
532 2493 D
532 2450 D
S
N
530 2491 M
530 2450 D
S
N
522 2450 M
540 2450 D
S
N
569 2493 M
563 2491 D
559 2485 D
557 2475 D
557 2468 D
559 2458 D
563 2452 D
569 2450 D
573 2450 D
580 2452 D
584 2458 D
586 2468 D
586 2475 D
584 2485 D
580 2491 D
573 2493 D
569 2493 D
S
N
569 2493 M
565 2491 D
563 2489 D
561 2485 D
559 2475 D
559 2468 D
561 2458 D
563 2454 D
565 2452 D
569 2450 D
S
N
573 2450 M
578 2452 D
580 2454 D
582 2458 D
584 2468 D
584 2475 D
582 2485 D
580 2489 D
578 2491 D
573 2493 D
S
N
611 2518 M
605 2516 D
600 2510 D
598 2499 D
598 2493 D
600 2483 D
605 2477 D
611 2475 D
615 2475 D
621 2477 D
625 2483 D
627 2493 D
627 2499 D
625 2510 D
621 2516 D
615 2518 D
611 2518 D
S
N
611 2518 M
607 2516 D
605 2514 D
602 2510 D
600 2499 D
600 2493 D
602 2483 D
605 2479 D
607 2477 D
611 2475 D
S
N
615 2475 M
619 2477 D
621 2479 D
623 2483 D
625 2493 D
625 2499 D
623 2510 D
621 2514 D
619 2516 D
615 2518 D
S
N
522 2790 M
526 2792 D
532 2799 D
532 2755 D
S
N
530 2797 M
530 2755 D
S
N
522 2755 M
540 2755 D
S
N
569 2799 M
563 2797 D
559 2790 D
557 2780 D
557 2774 D
559 2763 D
563 2757 D
569 2755 D
573 2755 D
580 2757 D
584 2763 D
586 2774 D
586 2780 D
584 2790 D
580 2797 D
573 2799 D
569 2799 D
S
N
569 2799 M
565 2797 D
563 2794 D
561 2790 D
559 2780 D
559 2774 D
561 2763 D
563 2759 D
565 2757 D
569 2755 D
S
N
573 2755 M
578 2757 D
580 2759 D
582 2763 D
584 2774 D
584 2780 D
582 2790 D
580 2794 D
578 2797 D
573 2799 D
S
N
605 2815 M
609 2817 D
615 2824 D
615 2780 D
S
N
613 2821 M
613 2780 D
S
N
605 2780 M
623 2780 D
S
N
2206 734 M
2182 734 D
S
N
2182 788 M
2206 788 D
S
N
2206 826 M
2182 826 D
S
N
2182 856 M
2206 856 D
S
N
2206 880 M
2182 880 D
S
N
2182 900 M
2206 900 D
S
N
2206 918 M
2182 918 D
S
N
2182 934 M
2206 934 D
S
N
2206 948 M
2132 948 D
S
N
2182 1040 M
2206 1040 D
S
N
2206 1093 M
2182 1093 D
S
N
2182 1132 M
2206 1132 D
S
N
2206 1161 M
2182 1161 D
S
N
2182 1185 M
2206 1185 D
S
N
2206 1206 M
2182 1206 D
S
N
2182 1223 M
2206 1223 D
S
N
2206 1239 M
2182 1239 D
S
N
2132 1253 M
2206 1253 D
S
N
2206 1345 M
2182 1345 D
S
N
2182 1399 M
2206 1399 D
S
N
2206 1437 M
2182 1437 D
S
N
2182 1467 M
2206 1467 D
S
N
2206 1491 M
2182 1491 D
S
N
2182 1511 M
2206 1511 D
S
N
2206 1529 M
2182 1529 D
S
N
2182 1544 M
2206 1544 D
S
N
2206 1558 M
2132 1558 D
S
N
2182 1650 M
2206 1650 D
S
N
2206 1704 M
2182 1704 D
S
N
2182 1742 M
2206 1742 D
S
N
2206 1772 M
2182 1772 D
S
N
2182 1796 M
2206 1796 D
S
N
2206 1817 M
2182 1817 D
S
N
2182 1834 M
2206 1834 D
S
N
2206 1850 M
2182 1850 D
S
N
2132 1864 M
2206 1864 D
S
N
2206 1956 M
2182 1956 D
S
N
2182 2010 M
2206 2010 D
S
N
2206 2048 M
2182 2048 D
S
N
2182 2077 M
2206 2077 D
S
N
2206 2101 M
2182 2101 D
S
N
2182 2122 M
2206 2122 D
S
N
2206 2140 M
2182 2140 D
S
N
2182 2155 M
2206 2155 D
S
N
2206 2169 M
2132 2169 D
S
N
2182 2261 M
2206 2261 D
S
N
2206 2315 M
2182 2315 D
S
N
2182 2353 M
2206 2353 D
S
N
2206 2383 M
2182 2383 D
S
N
2182 2407 M
2206 2407 D
S
N
2206 2427 M
2182 2427 D
S
N
2182 2445 M
2206 2445 D
S
N
2206 2461 M
2182 2461 D
S
N
2132 2475 M
2206 2475 D
S
N
2206 2567 M
2182 2567 D
S
N
2182 2620 M
2206 2620 D
S
N
2206 2658 M
2182 2658 D
S
N
2182 2688 M
2206 2688 D
S
N
2206 2712 M
2182 2712 D
S
N
2182 2733 M
2206 2733 D
S
N
2206 2750 M
2182 2750 D
S
N
2182 2766 M
2206 2766 D
S
N
2206 2780 M
2132 2780 D
S
[39] 0 Sd
N
1023 1719 M
1034 1697 D
1046 1675 D
1058 1654 D
1070 1632 D
1082 1612 D
1093 1593 D
1105 1574 D
1118 1554 D
1129 1536 D
1141 1519 D
1153 1501 D
1165 1483 D
1177 1467 D
1189 1451 D
1200 1435 D
1212 1419 D
1224 1402 D
1236 1385 D
1248 1369 D
1260 1352 D
1271 1336 D
1283 1319 D
1295 1303 D
1307 1286 D
1319 1271 D
1330 1255 D
1342 1240 D
1354 1224 D
1366 1210 D
1378 1195 D
1390 1181 D
1402 1166 D
1413 1152 D
1425 1138 D
1437 1125 D
1449 1111 D
1461 1098 D
1472 1085 D
1484 1072 D
1496 1059 D
1508 1046 D
1520 1034 D
1532 1021 D
1544 1009 D
1555 997 D
1567 985 D
1579 973 D
1591 962 D
1603 950 D
1614 939 D
1626 927 D
1638 916 D
1650 905 D
1662 895 D
1674 884 D
1686 873 D
1697 863 D
1709 853 D
1721 842 D
1733 832 D
1745 822 D
1756 812 D
1768 802 D
1780 793 D
1792 784 D
1804 774 D
1816 765 D
1828 756 D
1839 747 D
1851 737 D
1863 728 D
1875 719 D
1887 710 D
1899 702 D
1911 693 D
1922 685 D
1934 676 D
1946 667 D
1958 659 D
1970 650 D
1981 642 D
S
[30 30 3 30] 0 Sd
N
1023 1634 M
1034 1609 D
1046 1583 D
1058 1558 D
1070 1533 D
1082 1510 D
1093 1487 D
1105 1464 D
1118 1442 D
1129 1421 D
1141 1401 D
1153 1380 D
1165 1360 D
1176 1341 D
1188 1322 D
1200 1304 D
1212 1285 D
1224 1268 D
1236 1251 D
1248 1234 D
1260 1217 D
1271 1201 D
1283 1185 D
1295 1169 D
1307 1153 D
1319 1138 D
1330 1123 D
1342 1108 D
1354 1094 D
1366 1080 D
1378 1066 D
1390 1052 D
1402 1038 D
1413 1025 D
1425 1012 D
1437 999 D
1449 986 D
1461 973 D
1472 961 D
1484 949 D
1496 936 D
1508 924 D
1520 913 D
1532 901 D
1544 889 D
1555 878 D
1567 867 D
1579 856 D
1591 845 D
1603 834 D
1615 824 D
1626 813 D
1638 803 D
1650 793 D
1662 783 D
1674 773 D
1686 763 D
1697 753 D
1709 743 D
1721 734 D
1733 724 D
1745 715 D
1757 705 D
1768 696 D
1780 687 D
1792 678 D
1804 669 D
1816 660 D
1828 651 D
1839 642 D
1840 642 D
S
[] 0 Sd
N
834 2563 M
845 2528 D
856 2493 D
868 2458 D
881 2424 D
892 2395 D
904 2366 D
916 2338 D
928 2310 D
940 2284 D
952 2258 D
964 2232 D
976 2205 D
987 2180 D
999 2154 D
1011 2128 D
1023 2102 D
1034 2079 D
1046 2056 D
1058 2033 D
1070 2010 D
1082 1989 D
1093 1968 D
1105 1947 D
1118 1926 D
1129 1907 D
1141 1888 D
1153 1869 D
1165 1850 D
1176 1832 D
1188 1814 D
1200 1797 D
1212 1779 D
1224 1763 D
1236 1747 D
1248 1731 D
1260 1716 D
1271 1700 D
1283 1685 D
1295 1670 D
1307 1655 D
1319 1641 D
1330 1627 D
1342 1613 D
1354 1599 D
1366 1586 D
1378 1573 D
1390 1560 D
1402 1547 D
1413 1534 D
1425 1522 D
1437 1510 D
1449 1497 D
1461 1486 D
1472 1474 D
1484 1462 D
1496 1451 D
1508 1439 D
1520 1428 D
1532 1417 D
1544 1406 D
1555 1396 D
1567 1385 D
1579 1375 D
1591 1364 D
1603 1354 D
1615 1344 D
1626 1334 D
1638 1324 D
1650 1315 D
1662 1305 D
1674 1296 D
1686 1287 D
1697 1277 D
1709 1268 D
1721 1259 D
1733 1250 D
1745 1241 D
1757 1232 D
1768 1223 D
1780 1215 D
1792 1206 D
1804 1198 D
1816 1190 D
1828 1182 D
1839 1173 D
1851 1165 D
1863 1157 D
1875 1149 D
1887 1141 D
1899 1134 D
1910 1126 D
1922 1118 D
1934 1111 D
1946 1103 D
1958 1096 D
1970 1088 D
1982 1081 D
1993 1074 D
2005 1066 D
2017 1059 D
2029 1052 D
2041 1045 D
2053 1038 D
2064 1031 D
2076 1024 D
2088 1018 D
2100 1011 D
2112 1004 D
2124 997 D
2135 991 D
2147 984 D
2159 978 D
2171 971 D
2183 965 D
2195 958 D
2206 952 D
S
[3 30] 0 Sd
N
1070 1968 M
1096 1928 D
1122 1887 D
1148 1847 D
1175 1807 D
1203 1768 D
1231 1729 D
1260 1690 D
1285 1657 D
1310 1625 D
1336 1592 D
1363 1561 D
1390 1530 D
1419 1500 D
1449 1472 D
1475 1448 D
1502 1425 D
1529 1403 D
1556 1381 D
1583 1359 D
1611 1337 D
1638 1315 D
1665 1295 D
1692 1275 D
1719 1254 D
1745 1234 D
1773 1215 D
1800 1195 D
1828 1176 D
1854 1159 D
1880 1143 D
1907 1127 D
1934 1112 D
1961 1097 D
1989 1083 D
2017 1069 D
S
[39] 0 Sd
N
1118 1961 M
1127 1948 D
1136 1935 D
1146 1923 D
1155 1910 D
1165 1897 D
1174 1886 D
1184 1874 D
1193 1862 D
1203 1851 D
1212 1839 D
1222 1827 D
1231 1815 D
1241 1803 D
1250 1790 D
1260 1778 D
1269 1766 D
1278 1755 D
1288 1743 D
1297 1731 D
1307 1719 D
1316 1708 D
1326 1697 D
1335 1685 D
1345 1674 D
1354 1663 D
1364 1652 D
1373 1641 D
1382 1631 D
1392 1620 D
1402 1609 D
1411 1599 D
1420 1589 D
1430 1579 D
1439 1569 D
1449 1559 D
1458 1550 D
1468 1540 D
1477 1531 D
1487 1521 D
1496 1512 D
1506 1503 D
1515 1494 D
1525 1485 D
1534 1476 D
1544 1467 D
1553 1458 D
1562 1449 D
1572 1440 D
1581 1432 D
1591 1423 D
1600 1415 D
1610 1406 D
1619 1398 D
1629 1390 D
1638 1382 D
1648 1374 D
1657 1366 D
1667 1358 D
1676 1350 D
1686 1342 D
1695 1335 D
1705 1327 D
1714 1320 D
1723 1312 D
1733 1305 D
1742 1298 D
1752 1290 D
1761 1283 D
1771 1276 D
1780 1269 D
1790 1262 D
1799 1256 D
1809 1249 D
1818 1243 D
1828 1236 D
1837 1229 D
1847 1222 D
1856 1216 D
1865 1209 D
1875 1202 D
1884 1196 D
1894 1189 D
1903 1183 D
1913 1177 D
1922 1170 D
1932 1164 D
1941 1158 D
1951 1151 D
1960 1145 D
1970 1139 D
1979 1133 D
1989 1127 D
1998 1121 D
2008 1115 D
2017 1109 D
2027 1103 D
2036 1098 D
2045 1092 D
2055 1086 D
2064 1080 D
2074 1074 D
2083 1069 D
2093 1063 D
2102 1057 D
2112 1052 D
2121 1046 D
2131 1041 D
2140 1035 D
2150 1030 D
2159 1024 D
2169 1019 D
2178 1014 D
2187 1008 D
2197 1003 D
2206 998 D
S
[30 30 3 30] 0 Sd
N
1118 1883 M
1127 1867 D
1136 1852 D
1146 1836 D
1155 1821 D
1165 1806 D
1174 1792 D
1183 1778 D
1193 1764 D
1203 1750 D
1212 1736 D
1222 1723 D
1231 1710 D
1240 1697 D
1250 1684 D
1260 1672 D
1269 1660 D
1278 1648 D
1288 1636 D
1297 1624 D
1307 1612 D
1316 1601 D
1326 1590 D
1335 1578 D
1345 1567 D
1354 1556 D
1364 1546 D
1373 1535 D
1382 1525 D
1392 1515 D
1402 1504 D
1411 1494 D
1420 1485 D
1430 1475 D
1439 1465 D
1449 1456 D
1458 1446 D
1468 1437 D
1477 1428 D
1487 1419 D
1496 1409 D
1506 1401 D
1515 1392 D
1525 1383 D
1534 1374 D
1544 1366 D
1553 1357 D
1562 1349 D
1572 1341 D
1581 1333 D
1591 1325 D
S
N
1591 1325 M
1600 1317 D
1610 1309 D
1619 1301 D
1629 1293 D
1638 1285 D
1648 1278 D
1657 1270 D
1667 1263 D
1676 1255 D
1686 1248 D
1695 1241 D
1705 1233 D
1714 1226 D
1723 1219 D
1733 1212 D
1742 1205 D
1752 1198 D
1761 1191 D
1771 1184 D
1780 1178 D
1790 1171 D
1799 1164 D
1809 1158 D
1818 1151 D
1828 1145 D
1837 1138 D
1847 1132 D
1856 1125 D
1866 1119 D
1875 1112 D
1884 1106 D
1894 1100 D
1903 1094 D
1913 1088 D
1922 1082 D
1932 1076 D
1941 1070 D
1951 1064 D
1960 1058 D
1970 1052 D
1979 1047 D
1989 1041 D
1998 1035 D
2008 1030 D
2017 1024 D
2026 1018 D
2036 1013 D
2045 1007 D
2055 1002 D
2064 996 D
2074 991 D
2083 985 D
2093 980 D
2102 975 D
2112 969 D
2121 964 D
2131 959 D
2140 954 D
2150 949 D
2159 943 D
2169 938 D
2178 933 D
2187 928 D
2197 923 D
2206 918 D
S
[] 0 Sd
N
843 2112 M
862 2112 D
862 2131 D
843 2131 D
843 2112 D
S
N
862 2182 M
843 2182 D
S
N
852 2182 M
852 2010 D
S
N
862 2010 M
843 2010 D
S
N
900 1908 M
919 1908 D
919 1927 D
900 1927 D
900 1908 D
S
N
919 1980 M
899 1980 D
S
N
909 1980 M
909 1796 D
S
N
919 1796 M
899 1796 D
S
N
957 1889 M
976 1889 D
976 1908 D
957 1908 D
957 1889 D
S
N
976 1934 M
956 1934 D
S
N
966 1934 M
966 1850 D
S
N
976 1850 M
956 1850 D
S
N
1013 1695 M
1032 1695 D
1032 1714 D
1013 1714 D
1013 1695 D
S
N
1033 1772 M
1013 1772 D
S
N
1023 1772 M
1023 1558 D
S
N
1033 1558 M
1013 1558 D
S
N
1070 1573 M
1089 1573 D
1089 1592 D
1070 1592 D
1070 1573 D
S
N
1089 1657 M
1070 1657 D
S
N
1080 1657 M
1080 1399 D
S
N
1089 1399 M
1070 1399 D
S
N
1127 1535 M
1146 1535 D
1146 1554 D
1127 1554 D
1127 1535 D
S
N
1146 1612 M
1127 1612 D
S
N
1136 1612 M
1136 1399 D
S
N
1146 1399 M
1127 1399 D
S
N
1212 1427 M
1231 1427 D
1231 1446 D
1212 1446 D
1212 1427 D
S
N
1231 1544 M
1212 1544 D
S
N
1222 1544 M
1222 642 D
S
N
843 2456 M
843 2465 D
848 2470 D
857 2470 D
862 2465 D
862 2456 D
857 2451 D
848 2451 D
843 2456 D
S
N
862 2487 M
843 2487 D
S
N
852 2487 M
852 2427 D
S
N
862 2427 M
843 2427 D
S
N
900 2315 M
900 2324 D
904 2329 D
914 2329 D
919 2324 D
919 2315 D
914 2310 D
904 2310 D
900 2315 D
S
N
919 2339 M
899 2339 D
S
N
909 2339 M
909 2296 D
S
N
919 2296 M
899 2296 D
S
N
957 2242 M
957 2252 D
961 2257 D
971 2257 D
976 2252 D
976 2242 D
971 2238 D
961 2238 D
957 2242 D
S
N
976 2261 M
956 2261 D
S
N
966 2261 M
966 2232 D
S
N
976 2232 M
956 2232 D
S
N
1013 2107 M
1013 2117 D
1018 2122 D
1028 2122 D
1032 2117 D
1032 2107 D
1028 2103 D
1018 2103 D
1013 2107 D
S
N
1033 2129 M
1013 2129 D
S
N
1023 2129 M
1023 2092 D
S
N
1033 2092 M
1013 2092 D
S
N
1070 2013 M
1070 2023 D
1075 2028 D
1084 2028 D
1089 2023 D
1089 2013 D
1084 2009 D
1075 2009 D
1070 2013 D
S
N
1089 2041 M
1070 2041 D
S
N
1080 2041 M
1080 1991 D
S
N
1089 1991 M
1070 1991 D
S
N
1127 1944 M
1127 1954 D
1132 1958 D
1141 1958 D
1146 1954 D
1146 1944 D
1141 1939 D
1132 1939 D
1127 1944 D
S
N
1146 1974 M
1127 1974 D
S
N
1136 1974 M
1136 1918 D
S
N
1146 1918 M
1127 1918 D
S
N
1184 1845 M
1184 1855 D
1189 1859 D
1198 1859 D
1203 1855 D
1203 1845 D
1198 1840 D
1189 1840 D
1184 1845 D
S
N
1203 1876 M
1184 1876 D
S
N
1193 1876 M
1193 1817 D
S
N
1203 1817 M
1184 1817 D
S
N
1241 1767 M
1241 1777 D
1245 1781 D
1255 1781 D
1260 1777 D
1260 1767 D
1255 1762 D
1245 1762 D
1241 1767 D
S
N
1260 1817 M
1240 1817 D
S
N
1250 1817 M
1250 1704 D
S
N
1260 1704 M
1240 1704 D
S
N
1307 1699 M
1307 1709 D
1312 1714 D
1321 1714 D
1326 1709 D
1326 1699 D
1321 1695 D
1312 1695 D
1307 1699 D
S
N
1326 1742 M
1307 1742 D
S
N
1316 1742 M
1316 1650 D
S
N
1326 1650 M
1307 1650 D
S
N
1392 1432 M
1392 1442 D
1397 1446 D
1406 1446 D
1411 1442 D
1411 1432 D
1406 1427 D
1397 1427 D
1392 1432 D
S
N
1411 1544 M
1392 1544 D
S
N
1402 1544 M
1402 642 D
S
N
1534 1432 M
1534 1442 D
1539 1446 D
1548 1446 D
1553 1442 D
1553 1432 D
1548 1427 D
1539 1427 D
1534 1432 D
S
N
1553 1491 M
1534 1491 D
S
N
1544 1491 M
1544 1345 D
S
N
1553 1345 M
1534 1345 D
S
N
1723 1340 M
1723 1350 D
1728 1354 D
1738 1354 D
1743 1350 D
1743 1340 D
1738 1335 D
1728 1335 D
1723 1340 D
S
N
1743 1399 M
1723 1399 D
S
N
1733 1399 M
1733 1253 D
S
N
1743 1253 M
1723 1253 D
S
N
2008 1234 M
2008 1244 D
2012 1249 D
2022 1249 D
2027 1244 D
2027 1234 D
2022 1230 D
2012 1230 D
2008 1234 D
S
N
2027 1307 M
2007 1307 D
S
N
2017 1307 M
2017 1093 D
S
N
2027 1093 M
2007 1093 D
S
N
1562 2608 M
1562 2558 D
S
N
1565 2608 M
1565 2558 D
S
N
1565 2600 M
1570 2605 D
1574 2608 D
1579 2608 D
1586 2605 D
1591 2600 D
1593 2593 D
1593 2589 D
1591 2581 D
1586 2577 D
1579 2574 D
1574 2574 D
1570 2577 D
1565 2581 D
S
N
1579 2608 M
1584 2605 D
1589 2600 D
1591 2593 D
1591 2589 D
1589 2581 D
1584 2577 D
1579 2574 D
S
N
1555 2608 M
1565 2608 D
S
N
1555 2558 M
1572 2558 D
S
N
1612 2608 M
1612 2558 D
S
N
1615 2608 M
1615 2558 D
S
N
1615 2600 M
1620 2605 D
1624 2608 D
1629 2608 D
1636 2605 D
1641 2600 D
1643 2593 D
1643 2589 D
1641 2581 D
1636 2577 D
1629 2574 D
1624 2574 D
1620 2577 D
1615 2581 D
S
N
1629 2608 M
1634 2605 D
1639 2600 D
1641 2593 D
1641 2589 D
1639 2581 D
1634 2577 D
1629 2574 D
S
N
1605 2608 M
1615 2608 D
S
N
1605 2558 M
1622 2558 D
S
N
1603 2629 M
1655 2629 D
S
N
1729 2600 M
1736 2596 D
1729 2591 D
S
N
1722 2608 M
1734 2596 D
1722 2584 D
S
N
1693 2596 M
1734 2596 D
S
N
1786 2624 M
1786 2574 D
S
N
1789 2624 M
1789 2574 D
S
N
1820 2624 M
1789 2593 D
S
N
1801 2603 M
1820 2574 D
S
N
1798 2603 M
1817 2574 D
S
N
1779 2624 M
1796 2624 D
S
N
1810 2624 M
1824 2624 D
S
N
1779 2574 M
1796 2574 D
S
N
1810 2574 M
1824 2574 D
S
N
1855 2584 M
1857 2589 D
1857 2579 D
1855 2584 D
1852 2587 D
1847 2589 D
1843 2589 D
1838 2587 D
1835 2584 D
1835 2581 D
1836 2577 D
1838 2576 D
1841 2574 D
1851 2571 D
1854 2569 D
1857 2566 D
S
N
1835 2581 M
1838 2577 D
1841 2576 D
1851 2573 D
1854 2571 D
1855 2569 D
1857 2566 D
1857 2560 D
1854 2557 D
1849 2555 D
1844 2555 D
1839 2557 D
1836 2560 D
1835 2565 D
1835 2555 D
1836 2560 D
S
N
1851 2646 M
1846 2644 D
1843 2639 D
1841 2631 D
1841 2627 D
1843 2619 D
1846 2614 D
1851 2612 D
1854 2612 D
1859 2614 D
1862 2619 D
1863 2627 D
1863 2631 D
1862 2639 D
1859 2644 D
1854 2646 D
1851 2646 D
S
N
1851 2646 M
1847 2644 D
1846 2643 D
1844 2639 D
1843 2631 D
1843 2627 D
1844 2619 D
1846 2616 D
1847 2614 D
1851 2612 D
S
N
1854 2612 M
1857 2614 D
1859 2616 D
1860 2619 D
1862 2627 D
1862 2631 D
1860 2639 D
1859 2643 D
1857 2644 D
1854 2646 D
S
N
1931 2617 M
1931 2574 D
S
N
1909 2596 M
1952 2596 D
S
N
1997 2624 M
2028 2574 D
S
N
2000 2624 M
2031 2574 D
S
N
2031 2624 M
1997 2574 D
S
N
1993 2624 M
2007 2624 D
S
N
2021 2624 M
2036 2624 D
S
N
1993 2574 M
2007 2574 D
S
N
2021 2574 M
2036 2574 D
S
N
1570 2480 M
1570 2489 D
1574 2494 D
1584 2494 D
1589 2489 D
1589 2480 D
1584 2475 D
1574 2475 D
1570 2480 D
S
N
1589 2514 M
1569 2514 D
S
N
1579 2514 M
1579 2455 D
S
N
1589 2455 M
1569 2455 D
S
N
1570 2357 M
1589 2357 D
1589 2376 D
1570 2376 D
1570 2357 D
S
N
1589 2396 M
1569 2396 D
S
N
1579 2396 M
1579 2337 D
S
N
1589 2337 M
1569 2337 D
S
N
1683 2497 M
1688 2499 D
1695 2506 D
1695 2456 D
S
N
1693 2504 M
1693 2456 D
S
N
1683 2456 M
1705 2456 D
S
N
1736 2506 M
1728 2504 D
1726 2499 D
1726 2492 D
1728 2487 D
1736 2485 D
1745 2485 D
1752 2487 D
1755 2492 D
1755 2499 D
1752 2504 D
1745 2506 D
1736 2506 D
S
N
1736 2506 M
1731 2504 D
1728 2499 D
1728 2492 D
1731 2487 D
1736 2485 D
S
N
1745 2485 M
1750 2487 D
1752 2492 D
1752 2499 D
1750 2504 D
1745 2506 D
S
N
1736 2485 M
1728 2482 D
1726 2480 D
1724 2475 D
1724 2466 D
1726 2461 D
1728 2459 D
1736 2456 D
1745 2456 D
1752 2459 D
1755 2461 D
1757 2466 D
1757 2475 D
1755 2480 D
1752 2482 D
1745 2485 D
S
N
1736 2485 M
1731 2482 D
1728 2480 D
1726 2475 D
1726 2466 D
1728 2461 D
1731 2459 D
1736 2456 D
S
N
1745 2456 M
1750 2459 D
1752 2461 D
1755 2466 D
1755 2475 D
1752 2480 D
1750 2482 D
1745 2485 D
S
N
1786 2506 M
1778 2504 D
1774 2497 D
1771 2485 D
1771 2478 D
1774 2466 D
1778 2459 D
1786 2456 D
1790 2456 D
1798 2459 D
1802 2466 D
1805 2478 D
1805 2485 D
1802 2497 D
1798 2504 D
1790 2506 D
1786 2506 D
S
N
1786 2506 M
1781 2504 D
1778 2501 D
1776 2497 D
1774 2485 D
1774 2478 D
1776 2466 D
1778 2461 D
1781 2459 D
1786 2456 D
S
N
1790 2456 M
1795 2459 D
1798 2461 D
1800 2466 D
1802 2478 D
1802 2485 D
1800 2497 D
1798 2501 D
1795 2504 D
1790 2506 D
S
N
1833 2506 M
1826 2504 D
1821 2497 D
1819 2485 D
1819 2478 D
1821 2466 D
1826 2459 D
1833 2456 D
1838 2456 D
1845 2459 D
1850 2466 D
1852 2478 D
1852 2485 D
1850 2497 D
1845 2504 D
1838 2506 D
1833 2506 D
S
N
1833 2506 M
1828 2504 D
1826 2501 D
1824 2497 D
1821 2485 D
1821 2478 D
1824 2466 D
1826 2461 D
1828 2459 D
1833 2456 D
S
N
1838 2456 M
1843 2459 D
1845 2461 D
1848 2466 D
1850 2478 D
1850 2485 D
1848 2497 D
1845 2501 D
1843 2504 D
1838 2506 D
S
N
1909 2499 M
1912 2492 D
1912 2506 D
1909 2499 D
1905 2504 D
1898 2506 D
1893 2506 D
1886 2504 D
1881 2499 D
1878 2494 D
1876 2487 D
1876 2475 D
1878 2468 D
1881 2463 D
1886 2459 D
1893 2456 D
1898 2456 D
1905 2459 D
1909 2463 D
S
N
1893 2506 M
1888 2504 D
1883 2499 D
1881 2494 D
1878 2487 D
1878 2475 D
1881 2468 D
1883 2463 D
1888 2459 D
1893 2456 D
S
N
1909 2475 M
1909 2456 D
S
N
1912 2475 M
1912 2456 D
S
N
1902 2475 M
1919 2475 D
S
N
1933 2475 M
1962 2475 D
1962 2480 D
1959 2485 D
1957 2487 D
1952 2489 D
1945 2489 D
1938 2487 D
1933 2482 D
1931 2475 D
1931 2470 D
1933 2463 D
1938 2459 D
1945 2456 D
1950 2456 D
1957 2459 D
1962 2463 D
S
N
1959 2475 M
1959 2482 D
1957 2487 D
S
N
1945 2489 M
1940 2487 D
1936 2482 D
1933 2475 D
1933 2470 D
1936 2463 D
1940 2459 D
1945 2456 D
S
N
1976 2506 M
1993 2456 D
S
N
1978 2506 M
1993 2463 D
S
N
2009 2506 M
1993 2456 D
S
N
1971 2506 M
1986 2506 D
S
N
2000 2506 M
2014 2506 D
S
N
1705 2381 M
1702 2379 D
1705 2376 D
1707 2379 D
1707 2381 D
1705 2386 D
1700 2388 D
1693 2388 D
1686 2386 D
1681 2381 D
1678 2376 D
1676 2367 D
1676 2352 D
1678 2345 D
1683 2340 D
1690 2338 D
1695 2338 D
1702 2340 D
1707 2345 D
1709 2352 D
1709 2355 D
1707 2362 D
1702 2367 D
1695 2369 D
1693 2369 D
1686 2367 D
1681 2362 D
1678 2355 D
S
N
1693 2388 M
1688 2386 D
1683 2381 D
1681 2376 D
1678 2367 D
1678 2352 D
1681 2345 D
1686 2340 D
1690 2338 D
S
N
1695 2338 M
1700 2340 D
1705 2345 D
1707 2352 D
1707 2355 D
1705 2362 D
1700 2367 D
1695 2369 D
S
N
1726 2379 M
1728 2376 D
1726 2374 D
1724 2376 D
1724 2379 D
1726 2383 D
1728 2386 D
1736 2388 D
1745 2388 D
1752 2386 D
1755 2381 D
1755 2374 D
1752 2369 D
1745 2367 D
1738 2367 D
S
N
1745 2388 M
1750 2386 D
1752 2381 D
1752 2374 D
1750 2369 D
1745 2367 D
S
N
1745 2367 M
1750 2364 D
1755 2359 D
1757 2355 D
1757 2348 D
1755 2343 D
1752 2340 D
1745 2338 D
1736 2338 D
1728 2340 D
1726 2343 D
1724 2348 D
1724 2350 D
1726 2352 D
1728 2350 D
1726 2348 D
S
N
1752 2362 M
1755 2355 D
1755 2348 D
1752 2343 D
1750 2340 D
1745 2338 D
S
N
1786 2388 M
1778 2386 D
1774 2379 D
1771 2367 D
1771 2359 D
1774 2348 D
1778 2340 D
1786 2338 D
1790 2338 D
1798 2340 D
1802 2348 D
1805 2359 D
1805 2367 D
1802 2379 D
1798 2386 D
1790 2388 D
1786 2388 D
S
N
1786 2388 M
1781 2386 D
1778 2383 D
1776 2379 D
1774 2367 D
1774 2359 D
1776 2348 D
1778 2343 D
1781 2340 D
1786 2338 D
S
N
1790 2338 M
1795 2340 D
1798 2343 D
1800 2348 D
1802 2359 D
1802 2367 D
1800 2379 D
1798 2383 D
1795 2386 D
1790 2388 D
S
N
1862 2381 M
1864 2374 D
1864 2388 D
1862 2381 D
1857 2386 D
1850 2388 D
1845 2388 D
1838 2386 D
1833 2381 D
1831 2376 D
1828 2369 D
1828 2357 D
1831 2350 D
1833 2345 D
1838 2340 D
1845 2338 D
1850 2338 D
1857 2340 D
1862 2345 D
S
N
1845 2388 M
1840 2386 D
1836 2381 D
1833 2376 D
1831 2369 D
1831 2357 D
1833 2350 D
1836 2345 D
1840 2340 D
1845 2338 D
S
N
1862 2357 M
1862 2338 D
S
N
1864 2357 M
1864 2338 D
S
N
1855 2357 M
1871 2357 D
S
N
1886 2357 M
1914 2357 D
1914 2362 D
1912 2367 D
1909 2369 D
1905 2371 D
1898 2371 D
1890 2369 D
1886 2364 D
1883 2357 D
1883 2352 D
1886 2345 D
1890 2340 D
1898 2338 D
1902 2338 D
1909 2340 D
1914 2345 D
S
N
1912 2357 M
1912 2364 D
1909 2369 D
S
N
1898 2371 M
1893 2369 D
1888 2364 D
1886 2357 D
1886 2352 D
1888 2345 D
1893 2340 D
1898 2338 D
S
N
1928 2388 M
1945 2338 D
S
N
1931 2388 M
1945 2345 D
S
N
1962 2388 M
1945 2338 D
S
N
1924 2388 M
1938 2388 D
S
N
1952 2388 M
1967 2388 D
S
[39] 0 Sd
N
1579 2249 M
1792 2249 D
S
[] 0 Sd
N
1579 2130 M
1792 2130 D
S
[30 30 3 30] 0 Sd
N
1579 2012 M
1792 2012 D
S
[] 0 Sd
N
1858 2253 M
1858 2203 D
S
N
1861 2253 M
1861 2203 D
S
N
1861 2246 M
1866 2251 D
1870 2253 D
1875 2253 D
1882 2251 D
1887 2246 D
1889 2239 D
1889 2234 D
1887 2227 D
1882 2222 D
1875 2220 D
1870 2220 D
1866 2222 D
1861 2227 D
S
N
1875 2253 M
1880 2251 D
1885 2246 D
1887 2239 D
1887 2234 D
1885 2227 D
1880 2222 D
1875 2220 D
S
N
1851 2253 M
1861 2253 D
S
N
1851 2203 M
1868 2203 D
S
N
1914 2234 M
1914 2201 D
S
N
1916 2234 M
1916 2201 D
S
N
1904 2234 M
1903 2225 D
1903 2234 D
1927 2234 D
1927 2225 D
1925 2234 D
S
N
1909 2201 M
1920 2201 D
S
N
1981 2279 M
1938 2203 D
S
N
1995 2260 M
1997 2258 D
1995 2256 D
1993 2258 D
1993 2260 D
1995 2265 D
1997 2268 D
2004 2270 D
2014 2270 D
2021 2268 D
2023 2265 D
2026 2260 D
2026 2256 D
2023 2251 D
2016 2246 D
2004 2241 D
2000 2239 D
1995 2234 D
1993 2227 D
1993 2220 D
S
N
2014 2270 M
2019 2268 D
2021 2265 D
2023 2260 D
2023 2256 D
2021 2251 D
2014 2246 D
2004 2241 D
S
N
1993 2225 M
1995 2227 D
2000 2227 D
2012 2222 D
2019 2222 D
2023 2225 D
2026 2227 D
S
N
2000 2227 M
2012 2220 D
2021 2220 D
2023 2222 D
2026 2227 D
2026 2232 D
S
N
1858 2135 M
1858 2085 D
S
N
1861 2135 M
1861 2085 D
S
N
1861 2128 M
1866 2133 D
1870 2135 D
1875 2135 D
1882 2133 D
1887 2128 D
1889 2121 D
1889 2116 D
1887 2109 D
1882 2104 D
1875 2102 D
1870 2102 D
1866 2104 D
1861 2109 D
S
N
1875 2135 M
1880 2133 D
1885 2128 D
1887 2121 D
1887 2116 D
1885 2109 D
1880 2104 D
1875 2102 D
S
N
1851 2135 M
1861 2135 D
S
N
1851 2085 M
1868 2085 D
S
N
1914 2116 M
1914 2083 D
S
N
1916 2116 M
1916 2083 D
S
N
1904 2116 M
1903 2107 D
1903 2116 D
1927 2116 D
1927 2107 D
1925 2116 D
S
N
1909 2083 M
1920 2083 D
S
N
1856 2024 M
1858 2022 D
1856 2019 D
1854 2022 D
1854 2024 D
1856 2029 D
1858 2031 D
1866 2034 D
1875 2034 D
1882 2031 D
1885 2029 D
1887 2024 D
1887 2019 D
1885 2015 D
1877 2010 D
1866 2005 D
1861 2003 D
1856 1998 D
1854 1991 D
1854 1984 D
S
N
1875 2034 M
1880 2031 D
1882 2029 D
1885 2024 D
1885 2019 D
1882 2015 D
1875 2010 D
1866 2005 D
S
N
1854 1988 M
1856 1991 D
1861 1991 D
1873 1986 D
1880 1986 D
1885 1988 D
1887 1991 D
S
N
1861 1991 M
1873 1984 D
1882 1984 D
1885 1986 D
1887 1991 D
1887 1996 D
S
N
1906 2017 M
1906 1967 D
S
N
1908 2017 M
1908 1967 D
S
N
1908 2010 M
1913 2015 D
1918 2017 D
1923 2017 D
1930 2015 D
1935 2010 D
1937 2003 D
1937 1998 D
1935 1991 D
1930 1986 D
1923 1984 D
1918 1984 D
1913 1986 D
1908 1991 D
S
N
1923 2017 M
1927 2015 D
1932 2010 D
1935 2003 D
1935 1998 D
1932 1991 D
1927 1986 D
1923 1984 D
S
N
1899 2017 M
1908 2017 D
S
N
1899 1967 M
1916 1967 D
S
N
1962 1998 M
1962 1965 D
S
N
1963 1998 M
1963 1965 D
S
N
1952 1998 M
1950 1988 D
1950 1998 D
1974 1998 D
1974 1988 D
1973 1998 D
S
N
1957 1965 M
1968 1965 D
S
N
1619 1042 M
1653 1008 D
S
N
1653 1042 M
1619 1008 D
S
N
1676 1044 M
1681 1046 D
1688 1053 D
1688 1003 D
S
N
1686 1051 M
1686 1003 D
S
N
1676 1003 M
1698 1003 D
S
N
1731 1053 M
1724 1051 D
1719 1044 D
1717 1032 D
1717 1025 D
1719 1013 D
1724 1006 D
1731 1003 D
1736 1003 D
1743 1006 D
1748 1013 D
1750 1025 D
1750 1032 D
1748 1044 D
1743 1051 D
1736 1053 D
1731 1053 D
S
N
1731 1053 M
1726 1051 D
1724 1049 D
1722 1044 D
1719 1032 D
1719 1025 D
1722 1013 D
1724 1008 D
1726 1006 D
1731 1003 D
S
N
1736 1003 M
1741 1006 D
1743 1008 D
1745 1013 D
1748 1025 D
1748 1032 D
1745 1044 D
1743 1049 D
1741 1051 D
1736 1053 D
S
N
881 952 M
883 945 D
883 959 D
881 952 D
876 957 D
869 959 D
864 959 D
857 957 D
852 952 D
850 947 D
848 940 D
848 928 D
850 921 D
852 916 D
857 911 D
864 909 D
869 909 D
876 911 D
881 916 D
883 921 D
S
N
864 959 M
859 957 D
855 952 D
852 947 D
850 940 D
850 928 D
852 921 D
855 916 D
859 911 D
864 909 D
S
N
902 959 M
902 909 D
S
N
905 959 M
905 909 D
S
N
895 959 M
919 959 D
926 957 D
931 952 D
933 947 D
936 940 D
936 928 D
933 921 D
931 916 D
926 911 D
919 909 D
895 909 D
S
N
919 959 M
924 957 D
929 952 D
931 947 D
933 940 D
933 928 D
931 921 D
929 916 D
924 911 D
919 909 D
S
N
955 959 M
955 909 D
S
N
957 959 M
957 909 D
S
N
971 945 M
971 926 D
S
N
948 959 M
986 959 D
986 945 D
983 959 D
S
N
957 935 M
971 935 D
S
N
948 909 M
964 909 D
S
N
850 850 M
850 774 D
S
N
869 824 M
883 791 D
S
N
871 824 M
883 796 D
S
N
898 824 M
883 791 D
879 781 D
874 777 D
869 774 D
867 774 D
864 777 D
867 779 D
869 777 D
S
N
864 824 M
879 824 D
S
N
888 824 M
902 824 D
S
N
914 850 M
914 774 D
S
N
1000 834 M
962 812 D
1000 791 D
S
N
1052 831 M
1057 834 D
1064 841 D
1064 791 D
S
N
1062 838 M
1062 791 D
S
N
1052 791 M
1074 791 D
S
N
1146 378 M
1146 328 D
S
N
1148 378 M
1148 328 D
S
N
1163 364 M
1163 345 D
S
N
1139 378 M
1177 378 D
1177 364 D
1174 378 D
S
N
1148 354 M
1163 354 D
S
N
1139 328 M
1155 328 D
S
N
1193 378 M
1191 376 D
1193 373 D
1196 376 D
1193 378 D
S
N
1193 361 M
1193 328 D
S
N
1196 361 M
1196 328 D
S
N
1186 361 M
1196 361 D
S
N
1186 328 M
1203 328 D
S
N
1227 361 M
1222 359 D
1220 356 D
1217 352 D
1217 347 D
1220 342 D
1222 340 D
1227 337 D
1232 337 D
1236 340 D
1239 342 D
1241 347 D
1241 352 D
1239 356 D
1236 359 D
1232 361 D
1227 361 D
S
N
1222 359 M
1220 354 D
1220 345 D
1222 340 D
S
N
1236 340 M
1239 345 D
1239 354 D
1236 359 D
S
N
1239 356 M
1241 359 D
1246 361 D
1246 359 D
1241 359 D
S
N
1220 342 M
1217 340 D
1215 335 D
1215 333 D
1217 328 D
1224 326 D
1236 326 D
1243 323 D
1246 321 D
S
N
1215 333 M
1217 330 D
1224 328 D
1236 328 D
1243 326 D
1246 321 D
1246 318 D
1243 314 D
1236 311 D
1222 311 D
1215 314 D
1213 318 D
1213 321 D
1215 326 D
1222 328 D
S
N
1265 333 M
1263 330 D
1265 328 D
1267 330 D
1265 333 D
S
N
1317 378 M
1313 354 D
S
N
1313 354 M
1317 359 D
1324 361 D
1332 361 D
1339 359 D
1343 354 D
1346 347 D
1346 342 D
1343 335 D
1339 330 D
1332 328 D
1324 328 D
1317 330 D
1315 333 D
1313 337 D
1313 340 D
1315 342 D
1317 340 D
1315 337 D
S
N
1332 361 M
1336 359 D
1341 354 D
1343 347 D
1343 342 D
1341 335 D
1336 330 D
1332 328 D
S
N
1317 378 M
1341 378 D
S
N
1317 376 M
1329 376 D
1341 378 D
S
N
242 1293 M
292 1293 D
S
N
242 1296 M
292 1296 D
S
N
256 1310 M
275 1310 D
S
N
242 1286 M
242 1324 D
256 1324 D
242 1322 D
S
N
266 1296 M
266 1310 D
S
N
292 1286 M
292 1324 D
278 1324 D
292 1322 D
S
N
242 1377 M
292 1377 D
S
N
242 1379 M
292 1379 D
S
N
266 1377 M
261 1372 D
259 1367 D
259 1362 D
261 1355 D
266 1350 D
273 1348 D
278 1348 D
285 1350 D
290 1355 D
292 1362 D
292 1367 D
290 1372 D
285 1377 D
S
N
259 1362 M
261 1358 D
266 1353 D
273 1350 D
278 1350 D
285 1353 D
290 1358 D
292 1362 D
S
N
242 1369 M
242 1379 D
S
N
292 1377 M
292 1386 D
S
N
227 1400 M
229 1402 D
230 1400 D
229 1399 D
227 1399 D
224 1400 D
222 1402 D
221 1407 D
221 1413 D
222 1418 D
225 1419 D
230 1419 D
233 1418 D
235 1413 D
235 1408 D
S
N
221 1413 M
222 1416 D
225 1418 D
230 1418 D
233 1416 D
235 1413 D
S
N
235 1413 M
237 1416 D
240 1419 D
243 1421 D
248 1421 D
251 1419 D
252 1418 D
254 1413 D
254 1407 D
252 1402 D
251 1400 D
248 1399 D
246 1399 D
245 1400 D
246 1402 D
248 1400 D
S
N
238 1418 M
243 1419 D
248 1419 D
251 1418 D
252 1416 D
254 1413 D
S
N
259 1474 M
259 1450 D
261 1443 D
268 1439 D
275 1436 D
283 1436 D
287 1439 D
290 1441 D
292 1446 D
292 1450 D
290 1458 D
283 1462 D
275 1465 D
268 1465 D
264 1462 D
261 1460 D
259 1455 D
S
N
259 1450 M
261 1446 D
268 1441 D
275 1439 D
285 1439 D
290 1441 D
S
N
292 1450 M
290 1455 D
283 1460 D
275 1462 D
266 1462 D
261 1460 D
S
N
261 1460 M
261 1474 D
S
N
233 1527 M
309 1484 D
S
N
242 1567 M
292 1567 D
S
N
242 1570 M
292 1570 D
S
N
266 1567 M
261 1562 D
259 1558 D
259 1553 D
261 1546 D
266 1541 D
273 1539 D
278 1539 D
285 1541 D
290 1546 D
292 1553 D
292 1558 D
290 1562 D
285 1567 D
S
N
259 1553 M
261 1548 D
266 1543 D
273 1541 D
278 1541 D
285 1543 D
290 1548 D
292 1553 D
S
N
242 1560 M
242 1570 D
S
N
292 1567 M
292 1577 D
S
N
227 1591 M
229 1593 D
230 1591 D
229 1589 D
227 1589 D
224 1591 D
222 1593 D
221 1597 D
221 1604 D
222 1608 D
225 1610 D
230 1610 D
233 1608 D
235 1604 D
235 1599 D
S
N
221 1604 M
222 1607 D
225 1608 D
230 1608 D
233 1607 D
235 1604 D
S
N
235 1604 M
237 1607 D
240 1610 D
243 1612 D
248 1612 D
251 1610 D
252 1608 D
254 1604 D
254 1597 D
252 1593 D
251 1591 D
248 1589 D
246 1589 D
245 1591 D
246 1593 D
248 1591 D
S
N
238 1608 M
243 1610 D
248 1610 D
251 1608 D
252 1607 D
254 1604 D
S
N
259 1631 M
309 1631 D
S
N
259 1634 M
309 1634 D
S
N
266 1634 M
261 1639 D
259 1643 D
259 1648 D
261 1655 D
266 1660 D
273 1662 D
278 1662 D
285 1660 D
290 1655 D
292 1648 D
292 1643 D
290 1639 D
285 1634 D
S
N
259 1648 M
261 1653 D
266 1658 D
273 1660 D
278 1660 D
285 1658 D
290 1653 D
292 1648 D
S
N
259 1624 M
259 1634 D
S
N
309 1624 M
309 1641 D
S
N
233 1717 M
309 1717 D
S
N
233 1720 M
309 1720 D
S
N
233 1717 M
233 1734 D
S
N
309 1717 M
309 1734 D
S
N
259 1753 M
292 1753 D
S
N
259 1755 M
292 1755 D
S
N
266 1755 M
261 1760 D
259 1767 D
259 1772 D
261 1779 D
266 1781 D
292 1781 D
S
N
259 1772 M
261 1777 D
266 1779 D
292 1779 D
S
N
266 1781 M
261 1786 D
259 1793 D
259 1798 D
261 1805 D
266 1808 D
292 1808 D
S
N
259 1798 M
261 1803 D
266 1805 D
292 1805 D
S
N
259 1746 M
259 1755 D
S
N
292 1746 M
292 1762 D
S
N
292 1772 M
292 1789 D
S
N
292 1798 M
292 1815 D
S
N
242 1831 M
292 1831 D
S
N
242 1834 M
292 1834 D
S
N
266 1834 M
261 1839 D
259 1843 D
259 1848 D
261 1855 D
266 1860 D
273 1862 D
278 1862 D
285 1860 D
290 1855 D
292 1848 D
292 1843 D
290 1839 D
285 1834 D
S
N
259 1848 M
261 1853 D
266 1858 D
273 1860 D
278 1860 D
285 1858 D
290 1853 D
292 1848 D
S
N
242 1824 M
242 1834 D
S
N
233 1917 M
309 1874 D
S
N
249 1962 M
256 1965 D
242 1965 D
249 1962 D
245 1958 D
242 1951 D
242 1946 D
245 1939 D
249 1934 D
254 1931 D
261 1929 D
273 1929 D
280 1931 D
285 1934 D
290 1939 D
292 1946 D
292 1951 D
290 1958 D
285 1962 D
S
N
242 1946 M
245 1941 D
249 1936 D
254 1934 D
261 1931 D
273 1931 D
280 1934 D
285 1936 D
290 1941 D
292 1946 D
S
N
273 1962 M
292 1962 D
S
N
273 1965 M
292 1965 D
S
N
273 1955 M
273 1972 D
S
N
273 1986 M
273 2015 D
268 2015 D
264 2012 D
261 2010 D
259 2005 D
259 1998 D
261 1991 D
266 1986 D
273 1984 D
278 1984 D
285 1986 D
290 1991 D
292 1998 D
292 2003 D
290 2010 D
285 2015 D
S
N
273 2012 M
266 2012 D
261 2010 D
S
N
259 1998 M
261 1993 D
266 1989 D
273 1986 D
278 1986 D
285 1989 D
290 1993 D
292 1998 D
S
N
242 2029 M
292 2046 D
S
N
242 2031 M
285 2046 D
S
N
242 2062 M
292 2046 D
S
N
242 2024 M
242 2039 D
S
N
242 2053 M
242 2067 D
S
N
227 2079 M
229 2081 D
230 2079 D
229 2078 D
227 2078 D
224 2079 D
222 2081 D
221 2085 D
221 2092 D
222 2097 D
224 2098 D
227 2100 D
230 2100 D
233 2098 D
237 2093 D
240 2085 D
241 2082 D
245 2079 D
249 2078 D
254 2078 D
S
N
221 2092 M
222 2095 D
224 2097 D
227 2098 D
230 2098 D
233 2097 D
237 2092 D
240 2085 D
S
N
251 2078 M
249 2079 D
249 2082 D
252 2090 D
252 2095 D
251 2098 D
249 2100 D
S
N
249 2082 M
254 2090 D
254 2097 D
252 2098 D
249 2100 D
246 2100 D
S
N
233 2129 M
309 2129 D
S
N
233 2131 M
309 2131 D
S
N
233 2115 M
233 2131 D
S
N
309 2115 M
309 2131 D
S
N
1291 490 M
1291 440 D
S
N
1294 490 M
1294 440 D
S
N
1294 483 M
1299 488 D
1303 490 D
1308 490 D
1315 488 D
1320 483 D
1322 476 D
1322 471 D
1320 464 D
1315 460 D
1308 457 D
1303 457 D
1299 460 D
1294 464 D
S
N
1308 490 M
1313 488 D
1318 483 D
1320 476 D
1320 471 D
1318 464 D
1313 460 D
1308 457 D
S
N
1284 490 M
1294 490 D
S
N
1284 440 M
1301 440 D
S
N
1347 471 M
1347 438 D
S
N
1349 471 M
1349 438 D
S
N
1337 471 M
1336 462 D
1336 471 D
1360 471 D
1360 462 D
1358 471 D
S
N
1342 438 M
1353 438 D
S
N
1414 517 M
1414 440 D
S
N
1416 517 M
1416 440 D
S
N
1414 517 M
1430 517 D
S
N
1414 440 M
1430 440 D
S
N
1478 500 M
1480 493 D
1480 507 D
1478 500 D
1473 505 D
1466 507 D
1461 507 D
1454 505 D
1449 500 D
1447 495 D
1445 488 D
1445 476 D
1447 469 D
1449 464 D
1454 460 D
1461 457 D
1466 457 D
1473 460 D
1478 464 D
S
N
1461 507 M
1457 505 D
1452 500 D
1449 495 D
1447 488 D
1447 476 D
1449 469 D
1452 464 D
1457 460 D
1461 457 D
S
N
1478 476 M
1478 457 D
S
N
1480 476 M
1480 457 D
S
N
1471 476 M
1487 476 D
S
N
1502 476 M
1530 476 D
1530 481 D
1528 486 D
1526 488 D
1521 490 D
1514 490 D
1507 488 D
1502 483 D
1499 476 D
1499 471 D
1502 464 D
1507 460 D
1514 457 D
1518 457 D
1526 460 D
1530 464 D
S
N
1528 476 M
1528 483 D
1526 488 D
S
N
1514 490 M
1509 488 D
1504 483 D
1502 476 D
1502 471 D
1504 464 D
1509 460 D
1514 457 D
S
N
1545 507 M
1561 457 D
S
N
1547 507 M
1561 464 D
S
N
1578 507 M
1561 457 D
S
N
1540 507 M
1554 507 D
S
N
1568 507 M
1583 507 D
S
N
1607 517 M
1607 440 D
S
N
1609 517 M
1609 440 D
S
N
1592 517 M
1609 517 D
S
N
1592 440 M
1609 440 D
S
showpage
%%Trailer
%%Pages: 1
%%BoundingBox: 51 73 534 679
%!PS-Adobe-1.0
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox:   52   73  534  678
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 0 0 setrgbcolor
[] 0 Sd
N
691 2780 M
691 642 D
S
N
691 642 M
2206 642 D
S
N
2206 642 M
2206 2780 D
S
N
2206 2780 M
691 2780 D
S
[39] 0 Sd
N
1070 2128 M
1079 2108 D
1089 2088 D
1098 2069 D
1108 2049 D
1118 2029 D
1127 2011 D
1136 1994 D
1145 1976 D
1155 1958 D
1165 1941 D
1174 1925 D
1184 1909 D
1193 1893 D
1203 1877 D
1212 1861 D
1222 1845 D
1231 1828 D
1241 1811 D
1250 1794 D
1260 1777 D
1269 1761 D
1278 1745 D
1288 1729 D
1297 1712 D
1307 1696 D
1316 1681 D
1326 1666 D
1335 1651 D
1345 1637 D
1354 1622 D
1364 1608 D
1373 1594 D
1382 1580 D
1392 1566 D
1402 1552 D
1411 1539 D
1420 1526 D
1430 1513 D
1439 1500 D
1449 1487 D
1467 1462 D
1486 1438 D
1505 1413 D
1524 1389 D
1544 1365 D
1562 1343 D
1581 1321 D
1600 1299 D
1619 1278 D
1638 1256 D
1657 1236 D
1675 1215 D
1694 1196 D
1713 1176 D
1733 1158 D
1751 1144 D
1770 1132 D
1790 1120 D
1809 1108 D
1828 1095 D
1847 1079 D
1866 1062 D
1884 1045 D
1903 1029 D
1922 1013 D
1941 997 D
1960 981 D
1979 966 D
1998 950 D
2017 935 D
2036 920 D
2055 906 D
2074 892 D
2093 877 D
2112 863 D
2131 850 D
2149 836 D
2168 823 D
2187 809 D
2206 796 D
S
[] 0 Sd
N
691 642 M
691 717 D
S
N
767 667 M
767 642 D
S
N
843 642 M
843 667 D
S
N
919 667 M
919 642 D
S
N
994 642 M
994 667 D
S
N
1070 717 M
1070 642 D
S
N
1146 642 M
1146 667 D
S
N
1222 667 M
1222 642 D
S
N
1297 642 M
1297 667 D
S
N
1373 667 M
1373 642 D
S
N
1449 642 M
1449 717 D
S
N
1525 667 M
1525 642 D
S
N
1600 642 M
1600 667 D
S
N
1676 667 M
1676 642 D
S
N
1752 642 M
1752 667 D
S
N
1828 717 M
1828 642 D
S
N
1903 642 M
1903 667 D
S
N
1979 667 M
1979 642 D
S
N
2055 642 M
2055 667 D
S
N
2131 667 M
2131 642 D
S
N
2206 642 M
2206 717 D
S
N
689 601 M
683 599 D
679 593 D
677 583 D
677 576 D
679 566 D
683 560 D
689 558 D
694 558 D
700 560 D
704 566 D
706 576 D
706 583 D
704 593 D
700 599 D
694 601 D
689 601 D
S
N
689 601 M
685 599 D
683 597 D
681 593 D
679 583 D
679 576 D
681 566 D
683 562 D
685 560 D
689 558 D
S
N
694 558 M
698 560 D
700 562 D
702 566 D
704 576 D
704 583 D
702 593 D
700 597 D
698 599 D
694 601 D
S
N
1058 593 M
1060 591 D
1058 589 D
1056 591 D
1056 593 D
1058 597 D
1060 599 D
1066 601 D
1074 601 D
1081 599 D
1083 597 D
1085 593 D
1085 589 D
1083 585 D
1076 581 D
1066 576 D
1062 574 D
1058 570 D
1056 564 D
1056 558 D
S
N
1074 601 M
1078 599 D
1081 597 D
1083 593 D
1083 589 D
1081 585 D
1074 581 D
1066 576 D
S
N
1056 562 M
1058 564 D
1062 564 D
1072 560 D
1078 560 D
1083 562 D
1085 564 D
S
N
1062 564 M
1072 558 D
1081 558 D
1083 560 D
1085 564 D
1085 568 D
S
N
1453 597 M
1453 558 D
S
N
1455 601 M
1455 558 D
S
N
1455 601 M
1432 570 D
1466 570 D
S
N
1447 558 M
1461 558 D
S
N
1838 595 M
1836 593 D
1838 591 D
1840 593 D
1840 595 D
1838 599 D
1834 601 D
1828 601 D
1821 599 D
1817 595 D
1815 591 D
1813 583 D
1813 570 D
1815 564 D
1819 560 D
1826 558 D
1830 558 D
1836 560 D
1840 564 D
1842 570 D
1842 572 D
1840 578 D
1836 583 D
1830 585 D
1828 585 D
1821 583 D
1817 578 D
1815 572 D
S
N
1828 601 M
1824 599 D
1819 595 D
1817 591 D
1815 583 D
1815 570 D
1817 564 D
1821 560 D
1826 558 D
S
N
1830 558 M
1834 560 D
1838 564 D
1840 570 D
1840 572 D
1838 578 D
1834 583 D
1830 585 D
S
N
2202 601 M
2196 599 D
2194 595 D
2194 589 D
2196 585 D
2202 583 D
2211 583 D
2217 585 D
2219 589 D
2219 595 D
2217 599 D
2211 601 D
2202 601 D
S
N
2202 601 M
2198 599 D
2196 595 D
2196 589 D
2198 585 D
2202 583 D
S
N
2211 583 M
2215 585 D
2217 589 D
2217 595 D
2215 599 D
2211 601 D
S
N
2202 583 M
2196 581 D
2194 578 D
2192 574 D
2192 566 D
2194 562 D
2196 560 D
2202 558 D
2211 558 D
2217 560 D
2219 562 D
2221 566 D
2221 574 D
2219 578 D
2217 581 D
2211 583 D
S
N
2202 583 M
2198 581 D
2196 578 D
2194 574 D
2194 566 D
2196 562 D
2198 560 D
2202 558 D
S
N
2211 558 M
2215 560 D
2217 562 D
2219 566 D
2219 574 D
2217 578 D
2215 581 D
2211 583 D
S
N
691 2705 M
691 2780 D
S
N
767 2780 M
767 2755 D
S
N
843 2755 M
843 2780 D
S
N
919 2780 M
919 2755 D
S
N
994 2755 M
994 2780 D
S
N
1070 2780 M
1070 2705 D
S
N
1146 2755 M
1146 2780 D
S
N
1222 2780 M
1222 2755 D
S
N
1297 2755 M
1297 2780 D
S
N
1373 2780 M
1373 2755 D
S
N
1449 2705 M
1449 2780 D
S
N
1525 2780 M
1525 2755 D
S
N
1600 2755 M
1600 2780 D
S
N
1676 2780 M
1676 2755 D
S
N
1752 2755 M
1752 2780 D
S
N
1828 2780 M
1828 2705 D
S
N
1903 2755 M
1903 2780 D
S
N
1979 2780 M
1979 2755 D
S
N
2055 2755 M
2055 2780 D
S
N
2131 2780 M
2131 2755 D
S
N
2206 2705 M
2206 2780 D
S
N
716 750 M
691 750 D
S
N
691 812 M
716 812 D
S
N
716 857 M
691 857 D
S
N
691 891 M
716 891 D
S
N
716 920 M
691 920 D
S
N
691 943 M
716 943 D
S
N
716 964 M
691 964 D
S
N
691 982 M
716 982 D
S
N
766 999 M
691 999 D
S
N
691 1106 M
716 1106 D
S
N
716 1169 M
691 1169 D
S
N
691 1213 M
716 1213 D
S
N
716 1248 M
691 1248 D
S
N
691 1276 M
716 1276 D
S
N
716 1300 M
691 1300 D
S
N
691 1320 M
716 1320 D
S
N
716 1339 M
691 1339 D
S
N
691 1355 M
766 1355 D
S
N
716 1462 M
691 1462 D
S
N
691 1525 M
716 1525 D
S
N
716 1569 M
691 1569 D
S
N
691 1604 M
716 1604 D
S
N
716 1632 M
691 1632 D
S
N
691 1656 M
716 1656 D
S
N
716 1677 M
691 1677 D
S
N
691 1695 M
716 1695 D
S
N
766 1711 M
691 1711 D
S
N
691 1818 M
716 1818 D
S
N
716 1881 M
691 1881 D
S
N
691 1926 M
716 1926 D
S
N
716 1960 M
691 1960 D
S
N
691 1988 M
716 1988 D
S
N
716 2012 M
691 2012 D
S
N
691 2033 M
716 2033 D
S
N
716 2051 M
691 2051 D
S
N
691 2067 M
766 2067 D
S
N
716 2175 M
691 2175 D
S
N
691 2237 M
716 2237 D
S
N
716 2282 M
691 2282 D
S
N
691 2316 M
716 2316 D
S
N
716 2345 M
691 2345 D
S
N
691 2369 M
716 2369 D
S
N
716 2389 M
691 2389 D
S
N
691 2407 M
716 2407 D
S
N
766 2424 M
691 2424 D
S
N
691 2531 M
716 2531 D
S
N
716 2594 M
691 2594 D
S
N
691 2638 M
716 2638 D
S
N
716 2673 M
691 2673 D
S
N
691 2701 M
716 2701 D
S
N
716 2725 M
691 2725 D
S
N
691 2745 M
716 2745 D
S
N
716 2764 M
691 2764 D
S
N
691 2780 M
766 2780 D
S
N
468 653 M
472 655 D
478 661 D
478 617 D
S
N
476 659 M
476 617 D
S
N
468 617 M
486 617 D
S
N
515 661 M
509 659 D
505 653 D
503 642 D
503 636 D
505 626 D
509 619 D
515 617 D
520 617 D
526 619 D
530 626 D
532 636 D
532 642 D
530 653 D
526 659 D
520 661 D
515 661 D
S
N
515 661 M
511 659 D
509 657 D
507 653 D
505 642 D
505 636 D
507 626 D
509 622 D
511 619 D
515 617 D
S
N
520 617 M
524 619 D
526 622 D
528 626 D
530 636 D
530 642 D
528 653 D
526 657 D
524 659 D
520 661 D
S
N
547 661 M
584 661 D
S
N
617 682 M
617 642 D
S
N
619 686 M
619 642 D
S
N
619 686 M
596 655 D
629 655 D
S
N
611 642 M
625 642 D
S
N
468 1009 M
472 1011 D
478 1017 D
478 974 D
S
N
476 1015 M
476 974 D
S
N
468 974 M
486 974 D
S
N
515 1017 M
509 1015 D
505 1009 D
503 999 D
503 992 D
505 982 D
509 976 D
515 974 D
520 974 D
526 976 D
530 982 D
532 992 D
532 999 D
530 1009 D
526 1015 D
520 1017 D
515 1017 D
S
N
515 1017 M
511 1015 D
509 1013 D
507 1009 D
505 999 D
505 992 D
507 982 D
509 978 D
511 976 D
515 974 D
S
N
520 974 M
524 976 D
526 978 D
528 982 D
530 992 D
530 999 D
528 1009 D
526 1013 D
524 1015 D
520 1017 D
S
N
547 1017 M
584 1017 D
S
N
600 1034 M
602 1032 D
600 1030 D
598 1032 D
598 1034 D
600 1038 D
602 1040 D
609 1042 D
617 1042 D
623 1040 D
625 1036 D
625 1030 D
623 1025 D
617 1023 D
611 1023 D
S
N
617 1042 M
621 1040 D
623 1036 D
623 1030 D
621 1025 D
617 1023 D
S
N
617 1023 M
621 1021 D
625 1017 D
627 1013 D
627 1007 D
625 1003 D
623 1001 D
617 999 D
609 999 D
602 1001 D
600 1003 D
598 1007 D
598 1009 D
600 1011 D
602 1009 D
600 1007 D
S
N
623 1019 M
625 1013 D
625 1007 D
623 1003 D
621 1001 D
617 999 D
S
N
468 1365 M
472 1367 D
478 1373 D
478 1330 D
S
N
476 1371 M
476 1330 D
S
N
468 1330 M
486 1330 D
S
N
515 1373 M
509 1371 D
505 1365 D
503 1355 D
503 1349 D
505 1338 D
509 1332 D
515 1330 D
520 1330 D
526 1332 D
530 1338 D
532 1349 D
532 1355 D
530 1365 D
526 1371 D
520 1373 D
515 1373 D
S
N
515 1373 M
511 1371 D
509 1369 D
507 1365 D
505 1355 D
505 1349 D
507 1338 D
509 1334 D
511 1332 D
515 1330 D
S
N
520 1330 M
524 1332 D
526 1334 D
528 1338 D
530 1349 D
530 1355 D
528 1365 D
526 1369 D
524 1371 D
520 1373 D
S
N
547 1373 M
584 1373 D
S
N
600 1390 M
602 1388 D
600 1386 D
598 1388 D
598 1390 D
600 1394 D
602 1396 D
609 1398 D
617 1398 D
623 1396 D
625 1394 D
627 1390 D
627 1386 D
625 1382 D
619 1378 D
609 1373 D
605 1371 D
600 1367 D
598 1361 D
598 1355 D
S
N
617 1398 M
621 1396 D
623 1394 D
625 1390 D
625 1386 D
623 1382 D
617 1378 D
609 1373 D
S
N
598 1359 M
600 1361 D
605 1361 D
615 1357 D
621 1357 D
625 1359 D
627 1361 D
S
N
605 1361 M
615 1355 D
623 1355 D
625 1357 D
627 1361 D
627 1365 D
S
N
468 1721 M
472 1724 D
478 1730 D
478 1686 D
S
N
476 1728 M
476 1686 D
S
N
468 1686 M
486 1686 D
S
N
515 1730 M
509 1728 D
505 1721 D
503 1711 D
503 1705 D
505 1695 D
509 1688 D
515 1686 D
520 1686 D
526 1688 D
530 1695 D
532 1705 D
532 1711 D
530 1721 D
526 1728 D
520 1730 D
515 1730 D
S
N
515 1730 M
511 1728 D
509 1726 D
507 1721 D
505 1711 D
505 1705 D
507 1695 D
509 1690 D
511 1688 D
515 1686 D
S
N
520 1686 M
524 1688 D
526 1690 D
528 1695 D
530 1705 D
530 1711 D
528 1721 D
526 1726 D
524 1728 D
520 1730 D
S
N
547 1730 M
584 1730 D
S
N
605 1746 M
609 1748 D
615 1755 D
615 1711 D
S
N
613 1753 M
613 1711 D
S
N
605 1711 M
623 1711 D
S
N
522 2078 M
526 2080 D
532 2086 D
532 2043 D
S
N
530 2084 M
530 2043 D
S
N
522 2043 M
540 2043 D
S
N
569 2086 M
563 2084 D
559 2078 D
557 2067 D
557 2061 D
559 2051 D
563 2045 D
569 2043 D
573 2043 D
580 2045 D
584 2051 D
586 2061 D
586 2067 D
584 2078 D
580 2084 D
573 2086 D
569 2086 D
S
N
569 2086 M
565 2084 D
563 2082 D
561 2078 D
559 2067 D
559 2061 D
561 2051 D
563 2047 D
565 2045 D
569 2043 D
S
N
573 2043 M
578 2045 D
580 2047 D
582 2051 D
584 2061 D
584 2067 D
582 2078 D
580 2082 D
578 2084 D
573 2086 D
S
N
611 2111 M
605 2109 D
600 2103 D
598 2092 D
598 2086 D
600 2076 D
605 2069 D
611 2067 D
615 2067 D
621 2069 D
625 2076 D
627 2086 D
627 2092 D
625 2103 D
621 2109 D
615 2111 D
611 2111 D
S
N
611 2111 M
607 2109 D
605 2107 D
602 2103 D
600 2092 D
600 2086 D
602 2076 D
605 2072 D
607 2069 D
611 2067 D
S
N
615 2067 M
619 2069 D
621 2072 D
623 2076 D
625 2086 D
625 2092 D
623 2103 D
621 2107 D
619 2109 D
615 2111 D
S
N
522 2434 M
526 2436 D
532 2442 D
532 2399 D
S
N
530 2440 M
530 2399 D
S
N
522 2399 M
540 2399 D
S
N
569 2442 M
563 2440 D
559 2434 D
557 2424 D
557 2417 D
559 2407 D
563 2401 D
569 2399 D
573 2399 D
580 2401 D
584 2407 D
586 2417 D
586 2424 D
584 2434 D
580 2440 D
573 2442 D
569 2442 D
S
N
569 2442 M
565 2440 D
563 2438 D
561 2434 D
559 2424 D
559 2417 D
561 2407 D
563 2403 D
565 2401 D
569 2399 D
S
N
573 2399 M
578 2401 D
580 2403 D
582 2407 D
584 2417 D
584 2424 D
582 2434 D
580 2438 D
578 2440 D
573 2442 D
S
N
605 2459 M
609 2461 D
615 2467 D
615 2424 D
S
N
613 2465 M
613 2424 D
S
N
605 2424 M
623 2424 D
S
N
522 2790 M
526 2792 D
532 2799 D
532 2755 D
S
N
530 2797 M
530 2755 D
S
N
522 2755 M
540 2755 D
S
N
569 2799 M
563 2797 D
559 2790 D
557 2780 D
557 2774 D
559 2763 D
563 2757 D
569 2755 D
573 2755 D
580 2757 D
584 2763 D
586 2774 D
586 2780 D
584 2790 D
580 2797 D
573 2799 D
569 2799 D
S
N
569 2799 M
565 2797 D
563 2794 D
561 2790 D
559 2780 D
559 2774 D
561 2763 D
563 2759 D
565 2757 D
569 2755 D
S
N
573 2755 M
578 2757 D
580 2759 D
582 2763 D
584 2774 D
584 2780 D
582 2790 D
580 2794 D
578 2797 D
573 2799 D
S
N
600 2815 M
602 2813 D
600 2811 D
598 2813 D
598 2815 D
600 2819 D
602 2821 D
609 2824 D
617 2824 D
623 2821 D
625 2819 D
627 2815 D
627 2811 D
625 2807 D
619 2803 D
609 2799 D
605 2797 D
600 2792 D
598 2786 D
598 2780 D
S
N
617 2824 M
621 2821 D
623 2819 D
625 2815 D
625 2811 D
623 2807 D
617 2803 D
609 2799 D
S
N
598 2784 M
600 2786 D
605 2786 D
615 2782 D
621 2782 D
625 2784 D
627 2786 D
S
N
605 2786 M
615 2780 D
623 2780 D
625 2782 D
627 2786 D
627 2790 D
S
N
2206 750 M
2182 750 D
S
N
2182 812 M
2206 812 D
S
N
2206 857 M
2182 857 D
S
N
2182 891 M
2206 891 D
S
N
2206 920 M
2182 920 D
S
N
2182 943 M
2206 943 D
S
N
2206 964 M
2182 964 D
S
N
2182 982 M
2206 982 D
S
N
2206 999 M
2132 999 D
S
N
2182 1106 M
2206 1106 D
S
N
2206 1169 M
2182 1169 D
S
N
2182 1213 M
2206 1213 D
S
N
2206 1248 M
2182 1248 D
S
N
2182 1276 M
2206 1276 D
S
N
2206 1300 M
2182 1300 D
S
N
2182 1320 M
2206 1320 D
S
N
2206 1339 M
2182 1339 D
S
N
2132 1355 M
2206 1355 D
S
N
2206 1462 M
2182 1462 D
S
N
2182 1525 M
2206 1525 D
S
N
2206 1569 M
2182 1569 D
S
N
2182 1604 M
2206 1604 D
S
N
2206 1632 M
2182 1632 D
S
N
2182 1656 M
2206 1656 D
S
N
2206 1677 M
2182 1677 D
S
N
2182 1695 M
2206 1695 D
S
N
2206 1711 M
2132 1711 D
S
N
2182 1818 M
2206 1818 D
S
N
2206 1881 M
2182 1881 D
S
N
2182 1926 M
2206 1926 D
S
N
2206 1960 M
2182 1960 D
S
N
2182 1988 M
2206 1988 D
S
N
2206 2012 M
2182 2012 D
S
N
2182 2033 M
2206 2033 D
S
N
2206 2051 M
2182 2051 D
S
N
2132 2067 M
2206 2067 D
S
N
2206 2175 M
2182 2175 D
S
N
2182 2237 M
2206 2237 D
S
N
2206 2282 M
2182 2282 D
S
N
2182 2316 M
2206 2316 D
S
N
2206 2345 M
2182 2345 D
S
N
2182 2369 M
2206 2369 D
S
N
2206 2389 M
2182 2389 D
S
N
2182 2407 M
2206 2407 D
S
N
2206 2424 M
2132 2424 D
S
N
2182 2531 M
2206 2531 D
S
N
2206 2594 M
2182 2594 D
S
N
2182 2638 M
2206 2638 D
S
N
2206 2673 M
2182 2673 D
S
N
2182 2701 M
2206 2701 D
S
N
2206 2725 M
2182 2725 D
S
N
2182 2745 M
2206 2745 D
S
N
2206 2764 M
2182 2764 D
S
N
2132 2780 M
2206 2780 D
S
N
844 2780 M
852 2751 D
861 2715 D
871 2679 D
881 2643 D
890 2611 D
899 2579 D
909 2548 D
918 2516 D
928 2484 D
938 2455 D
947 2426 D
956 2397 D
966 2368 D
976 2340 D
985 2312 D
994 2284 D
1004 2256 D
1013 2228 D
1023 2200 D
1032 2175 D
1041 2150 D
1051 2125 D
1060 2101 D
1070 2076 D
1079 2054 D
1089 2032 D
1098 2010 D
1108 1988 D
1118 1966 D
1127 1946 D
1136 1926 D
1146 1906 D
1155 1886 D
1165 1867 D
1174 1848 D
1183 1830 D
1192 1812 D
1202 1793 D
1212 1776 D
1221 1762 D
1231 1750 D
1241 1738 D
1250 1725 D
1260 1712 D
1269 1697 D
1278 1682 D
1288 1666 D
1297 1651 D
1307 1636 D
1316 1622 D
1326 1608 D
1335 1594 D
1345 1580 D
1354 1566 D
1364 1553 D
1373 1540 D
1383 1527 D
1392 1513 D
1402 1500 D
1411 1488 D
1420 1476 D
1430 1463 D
1439 1451 D
1449 1439 D
1467 1416 D
1486 1393 D
1505 1370 D
1524 1348 D
1544 1325 D
1562 1305 D
1581 1284 D
1600 1264 D
1619 1244 D
1638 1224 D
1657 1205 D
1676 1186 D
1695 1167 D
1714 1148 D
1733 1130 D
1752 1113 D
1770 1095 D
1789 1078 D
1808 1061 D
1828 1044 D
1846 1028 D
1865 1012 D
1884 996 D
1903 981 D
1922 965 D
1941 950 D
1960 935 D
1979 920 D
1998 905 D
2017 891 D
2036 877 D
2055 863 D
2074 849 D
2093 835 D
2112 822 D
2131 809 D
2149 795 D
2168 782 D
2187 769 D
2206 756 D
S
[30 30 3 30] 0 Sd
N
1070 2023 M
1079 2001 D
1089 1980 D
1098 1959 D
1108 1938 D
1118 1917 D
1127 1899 D
1136 1880 D
1146 1861 D
1155 1842 D
1165 1824 D
1174 1806 D
1183 1789 D
1193 1772 D
1202 1755 D
1212 1737 D
1221 1722 D
1231 1706 D
1240 1690 D
1250 1675 D
1260 1659 D
1269 1645 D
1278 1630 D
1288 1615 D
1297 1601 D
1307 1586 D
1316 1572 D
1326 1559 D
1335 1545 D
1345 1531 D
1354 1518 D
1364 1505 D
1373 1492 D
1382 1479 D
1392 1467 D
1402 1454 D
1411 1442 D
1420 1430 D
1430 1419 D
1439 1407 D
1449 1395 D
1467 1372 D
1486 1349 D
1504 1327 D
1524 1305 D
1544 1284 D
1562 1266 D
1581 1249 D
1600 1232 D
1619 1215 D
1638 1197 D
1657 1179 D
1676 1161 D
1695 1143 D
1714 1125 D
1733 1107 D
1752 1090 D
1770 1074 D
1789 1057 D
1808 1041 D
1828 1024 D
1846 1009 D
1865 993 D
1884 978 D
1903 963 D
1922 947 D
1941 933 D
1960 918 D
1979 904 D
1998 889 D
2017 875 D
2036 862 D
2055 848 D
2074 834 D
2093 821 D
2112 808 D
2131 795 D
2149 782 D
2168 769 D
2187 756 D
2206 744 D
S
[] 0 Sd
N
871 2593 M
871 2603 D
876 2607 D
886 2607 D
890 2603 D
890 2593 D
886 2588 D
876 2588 D
871 2593 D
S
N
891 2619 M
871 2619 D
S
N
881 2619 M
881 2573 D
S
N
891 2573 M
871 2573 D
S
N
966 2322 M
966 2331 D
971 2336 D
980 2336 D
985 2331 D
985 2322 D
980 2317 D
971 2317 D
966 2322 D
S
N
985 2353 M
966 2353 D
S
N
976 2353 M
976 2294 D
S
N
985 2294 M
966 2294 D
S
N
1084 1991 M
1084 2000 D
1089 2005 D
1099 2005 D
1103 2000 D
1103 1991 D
1099 1986 D
1089 1986 D
1084 1991 D
S
N
1104 2042 M
1084 2042 D
S
N
1094 2042 M
1094 1928 D
S
N
1104 1928 M
1084 1928 D
S
N
1250 1550 M
1250 1560 D
1255 1565 D
1264 1565 D
1269 1560 D
1269 1550 D
1264 1546 D
1255 1546 D
1250 1550 D
S
N
1269 1679 M
1250 1679 D
S
N
1260 1679 M
1260 642 D
S
N
1560 2593 M
1589 2593 D
1589 2598 D
1586 2603 D
1584 2605 D
1579 2608 D
1572 2608 D
1565 2605 D
1560 2600 D
1558 2593 D
1558 2589 D
1560 2581 D
1565 2577 D
1572 2574 D
1577 2574 D
1584 2577 D
1589 2581 D
S
N
1586 2593 M
1586 2600 D
1584 2605 D
S
N
1572 2608 M
1567 2605 D
1562 2600 D
1560 2593 D
1560 2589 D
1562 2581 D
1567 2577 D
1572 2574 D
S
N
1608 2608 M
1608 2558 D
S
N
1610 2608 M
1610 2558 D
S
N
1610 2600 M
1615 2605 D
1620 2608 D
1624 2608 D
1632 2605 D
1636 2600 D
1639 2593 D
1639 2589 D
1636 2581 D
1632 2577 D
1624 2574 D
1620 2574 D
1615 2577 D
1610 2581 D
S
N
1624 2608 M
1629 2605 D
1634 2600 D
1636 2593 D
1636 2589 D
1634 2581 D
1629 2577 D
1624 2574 D
S
N
1601 2608 M
1610 2608 D
S
N
1601 2558 M
1617 2558 D
S
N
1720 2600 M
1727 2596 D
1720 2591 D
S
N
1712 2608 M
1724 2596 D
1712 2584 D
S
N
1684 2596 M
1724 2596 D
S
N
1777 2624 M
1777 2574 D
S
N
1779 2624 M
1779 2574 D
S
N
1810 2624 M
1779 2593 D
S
N
1791 2603 M
1810 2574 D
S
N
1789 2603 M
1808 2574 D
S
N
1770 2624 M
1786 2624 D
S
N
1801 2624 M
1815 2624 D
S
N
1770 2574 M
1786 2574 D
S
N
1801 2574 M
1815 2574 D
S
N
1846 2584 M
1847 2589 D
1847 2579 D
1846 2584 D
1843 2587 D
1838 2589 D
1833 2589 D
1828 2587 D
1825 2584 D
1825 2581 D
1827 2577 D
1828 2576 D
1832 2574 D
1841 2571 D
1844 2569 D
1847 2566 D
S
N
1825 2581 M
1828 2577 D
1832 2576 D
1841 2573 D
1844 2571 D
1846 2569 D
1847 2566 D
1847 2560 D
1844 2557 D
1839 2555 D
1835 2555 D
1830 2557 D
1827 2560 D
1825 2565 D
1825 2555 D
1827 2560 D
S
N
1841 2646 M
1836 2644 D
1833 2639 D
1832 2631 D
1832 2627 D
1833 2619 D
1836 2614 D
1841 2612 D
1844 2612 D
1849 2614 D
1852 2619 D
1854 2627 D
1854 2631 D
1852 2639 D
1849 2644 D
1844 2646 D
1841 2646 D
S
N
1841 2646 M
1838 2644 D
1836 2643 D
1835 2639 D
1833 2631 D
1833 2627 D
1835 2619 D
1836 2616 D
1838 2614 D
1841 2612 D
S
N
1844 2612 M
1847 2614 D
1849 2616 D
1851 2619 D
1852 2627 D
1852 2631 D
1851 2639 D
1849 2643 D
1847 2644 D
1844 2646 D
S
N
1921 2617 M
1921 2574 D
S
N
1900 2596 M
1943 2596 D
S
N
1988 2624 M
2019 2574 D
S
N
1990 2624 M
2021 2574 D
S
N
2021 2624 M
1988 2574 D
S
N
1983 2624 M
1997 2624 D
S
N
2012 2624 M
2026 2624 D
S
N
1983 2574 M
1997 2574 D
S
N
2012 2574 M
2026 2574 D
S
[39] 0 Sd
N
1579 2485 M
1792 2485 D
S
[] 0 Sd
N
1579 2367 M
1792 2367 D
S
[30 30 3 30] 0 Sd
N
1579 2249 M
1792 2249 D
S
[] 0 Sd
N
1858 2489 M
1858 2439 D
S
N
1861 2489 M
1861 2439 D
S
N
1861 2482 M
1866 2487 D
1870 2489 D
1875 2489 D
1882 2487 D
1887 2482 D
1889 2475 D
1889 2470 D
1887 2463 D
1882 2459 D
1875 2456 D
1870 2456 D
1866 2459 D
1861 2463 D
S
N
1875 2489 M
1880 2487 D
1885 2482 D
1887 2475 D
1887 2470 D
1885 2463 D
1880 2459 D
1875 2456 D
S
N
1851 2489 M
1861 2489 D
S
N
1851 2439 M
1868 2439 D
S
N
1914 2470 M
1914 2437 D
S
N
1916 2470 M
1916 2437 D
S
N
1904 2470 M
1903 2461 D
1903 2470 D
1927 2470 D
1927 2461 D
1925 2470 D
S
N
1909 2437 M
1920 2437 D
S
N
1981 2516 M
1938 2439 D
S
N
1995 2497 M
1997 2494 D
1995 2492 D
1993 2494 D
1993 2497 D
1995 2501 D
1997 2504 D
2004 2506 D
2014 2506 D
2021 2504 D
2023 2501 D
2026 2497 D
2026 2492 D
2023 2487 D
2016 2482 D
2004 2478 D
2000 2475 D
1995 2470 D
1993 2463 D
1993 2456 D
S
N
2014 2506 M
2019 2504 D
2021 2501 D
2023 2497 D
2023 2492 D
2021 2487 D
2014 2482 D
2004 2478 D
S
N
1993 2461 M
1995 2463 D
2000 2463 D
2012 2459 D
2019 2459 D
2023 2461 D
2026 2463 D
S
N
2000 2463 M
2012 2456 D
2021 2456 D
2023 2459 D
2026 2463 D
2026 2468 D
S
N
1858 2371 M
1858 2321 D
S
N
1861 2371 M
1861 2321 D
S
N
1861 2364 M
1866 2369 D
1870 2371 D
1875 2371 D
1882 2369 D
1887 2364 D
1889 2357 D
1889 2352 D
1887 2345 D
1882 2340 D
1875 2338 D
1870 2338 D
1866 2340 D
1861 2345 D
S
N
1875 2371 M
1880 2369 D
1885 2364 D
1887 2357 D
1887 2352 D
1885 2345 D
1880 2340 D
1875 2338 D
S
N
1851 2371 M
1861 2371 D
S
N
1851 2321 M
1868 2321 D
S
N
1914 2352 M
1914 2319 D
S
N
1916 2352 M
1916 2319 D
S
N
1904 2352 M
1903 2343 D
1903 2352 D
1927 2352 D
1927 2343 D
1925 2352 D
S
N
1909 2319 M
1920 2319 D
S
N
1856 2260 M
1858 2258 D
1856 2256 D
1854 2258 D
1854 2260 D
1856 2265 D
1858 2268 D
1866 2270 D
1875 2270 D
1882 2268 D
1885 2265 D
1887 2260 D
1887 2256 D
1885 2251 D
1877 2246 D
1866 2241 D
1861 2239 D
1856 2234 D
1854 2227 D
1854 2220 D
S
N
1875 2270 M
1880 2268 D
1882 2265 D
1885 2260 D
1885 2256 D
1882 2251 D
1875 2246 D
1866 2241 D
S
N
1854 2225 M
1856 2227 D
1861 2227 D
1873 2222 D
1880 2222 D
1885 2225 D
1887 2227 D
S
N
1861 2227 M
1873 2220 D
1882 2220 D
1885 2222 D
1887 2227 D
1887 2232 D
S
N
1906 2253 M
1906 2203 D
S
N
1908 2253 M
1908 2203 D
S
N
1908 2246 M
1913 2251 D
1918 2253 D
1923 2253 D
1930 2251 D
1935 2246 D
1937 2239 D
1937 2234 D
1935 2227 D
1930 2222 D
1923 2220 D
1918 2220 D
1913 2222 D
1908 2227 D
S
N
1923 2253 M
1927 2251 D
1932 2246 D
1935 2239 D
1935 2234 D
1932 2227 D
1927 2222 D
1923 2220 D
S
N
1899 2253 M
1908 2253 D
S
N
1899 2203 M
1916 2203 D
S
N
1962 2234 M
1962 2201 D
S
N
1963 2234 M
1963 2201 D
S
N
1952 2234 M
1950 2225 D
1950 2234 D
1974 2234 D
1974 2225 D
1973 2234 D
S
N
1957 2201 M
1968 2201 D
S
N
852 959 M
852 909 D
S
N
855 959 M
855 909 D
S
N
883 959 M
883 909 D
S
N
886 959 M
886 909 D
S
N
845 959 M
862 959 D
S
N
876 959 M
893 959 D
S
N
855 935 M
883 935 D
S
N
845 909 M
862 909 D
S
N
876 909 M
893 909 D
S
N
912 949 M
917 952 D
924 959 D
924 909 D
S
N
921 957 M
921 909 D
S
N
912 909 M
933 909 D
S
N
850 850 M
850 774 D
S
N
869 824 M
883 791 D
S
N
871 824 M
883 796 D
S
N
898 824 M
883 791 D
879 781 D
874 777 D
869 774 D
867 774 D
864 777 D
867 779 D
869 777 D
S
N
864 824 M
879 824 D
S
N
888 824 M
902 824 D
S
N
916 805 M
916 772 D
S
N
917 805 M
917 772 D
S
N
911 805 M
917 805 D
S
N
911 772 M
922 772 D
S
N
933 791 M
933 789 D
932 789 D
932 791 D
933 792 D
936 794 D
943 794 D
946 792 D
948 791 D
949 788 D
949 777 D
951 773 D
952 772 D
S
N
948 791 M
948 777 D
949 773 D
952 772 D
954 772 D
S
N
948 788 M
946 786 D
936 784 D
932 783 D
930 780 D
930 777 D
932 773 D
936 772 D
941 772 D
944 773 D
948 777 D
S
N
936 784 M
933 783 D
932 780 D
932 777 D
933 773 D
936 772 D
S
N
965 805 M
965 772 D
S
N
967 805 M
967 772 D
S
N
967 789 M
970 792 D
973 794 D
976 794 D
981 792 D
984 789 D
986 784 D
986 781 D
984 777 D
981 773 D
976 772 D
973 772 D
970 773 D
967 777 D
S
N
976 794 M
979 792 D
983 789 D
984 784 D
984 781 D
983 777 D
979 773 D
976 772 D
S
N
960 805 M
967 805 D
S
N
1003 850 M
1003 774 D
S
N
1089 834 M
1051 812 D
1089 791 D
S
N
1141 831 M
1146 834 D
1153 841 D
1153 791 D
S
N
1151 838 M
1151 791 D
S
N
1141 791 M
1163 791 D
S
N
1187 796 M
1184 793 D
1187 791 D
1189 793 D
1187 796 D
S
N
1210 841 M
1206 817 D
S
N
1206 817 M
1210 822 D
1217 824 D
1225 824 D
1232 822 D
1237 817 D
1239 810 D
1239 805 D
1237 798 D
1232 793 D
1225 791 D
1217 791 D
1210 793 D
1208 796 D
1206 800 D
1206 803 D
1208 805 D
1210 803 D
1208 800 D
S
N
1225 824 M
1229 822 D
1234 817 D
1237 810 D
1237 805 D
1234 798 D
1229 793 D
1225 791 D
S
N
1210 841 M
1234 841 D
S
N
1210 838 M
1222 838 D
1234 841 D
S
N
1146 378 M
1146 328 D
S
N
1148 378 M
1148 328 D
S
N
1163 364 M
1163 345 D
S
N
1139 378 M
1177 378 D
1177 364 D
1174 378 D
S
N
1148 354 M
1163 354 D
S
N
1139 328 M
1155 328 D
S
N
1193 378 M
1191 376 D
1193 373 D
1196 376 D
1193 378 D
S
N
1193 361 M
1193 328 D
S
N
1196 361 M
1196 328 D
S
N
1186 361 M
1196 361 D
S
N
1186 328 M
1203 328 D
S
N
1227 361 M
1222 359 D
1220 356 D
1217 352 D
1217 347 D
1220 342 D
1222 340 D
1227 337 D
1232 337 D
1236 340 D
1239 342 D
1241 347 D
1241 352 D
1239 356 D
1236 359 D
1232 361 D
1227 361 D
S
N
1222 359 M
1220 354 D
1220 345 D
1222 340 D
S
N
1236 340 M
1239 345 D
1239 354 D
1236 359 D
S
N
1239 356 M
1241 359 D
1246 361 D
1246 359 D
1241 359 D
S
N
1220 342 M
1217 340 D
1215 335 D
1215 333 D
1217 328 D
1224 326 D
1236 326 D
1243 323 D
1246 321 D
S
N
1215 333 M
1217 330 D
1224 328 D
1236 328 D
1243 326 D
1246 321 D
1246 318 D
1243 314 D
1236 311 D
1222 311 D
1215 314 D
1213 318 D
1213 321 D
1215 326 D
1222 328 D
S
N
1265 333 M
1263 330 D
1265 328 D
1267 330 D
1265 333 D
S
N
1315 368 M
1317 366 D
1315 364 D
1313 366 D
1313 368 D
1315 373 D
1317 376 D
1324 378 D
1334 378 D
1341 376 D
1343 371 D
1343 364 D
1341 359 D
1334 356 D
1327 356 D
S
N
1334 378 M
1339 376 D
1341 371 D
1341 364 D
1339 359 D
1334 356 D
S
N
1334 356 M
1339 354 D
1343 349 D
1346 345 D
1346 337 D
1343 333 D
1341 330 D
1334 328 D
1324 328 D
1317 330 D
1315 333 D
1313 337 D
1313 340 D
1315 342 D
1317 340 D
1315 337 D
S
N
1341 352 M
1343 345 D
1343 337 D
1341 333 D
1339 330 D
1334 328 D
S
N
242 1305 M
292 1305 D
S
N
242 1308 M
292 1308 D
S
N
266 1305 M
261 1300 D
259 1296 D
259 1291 D
261 1284 D
266 1279 D
273 1277 D
278 1277 D
285 1279 D
290 1284 D
292 1291 D
292 1296 D
290 1300 D
285 1305 D
S
N
259 1291 M
261 1286 D
266 1281 D
273 1279 D
278 1279 D
285 1281 D
290 1286 D
292 1291 D
S
N
242 1298 M
242 1308 D
S
N
292 1305 M
292 1315 D
S
N
227 1329 M
229 1331 D
230 1329 D
229 1327 D
227 1327 D
224 1329 D
222 1331 D
221 1335 D
221 1342 D
222 1346 D
224 1348 D
227 1350 D
230 1350 D
233 1348 D
237 1343 D
240 1335 D
241 1332 D
245 1329 D
249 1327 D
254 1327 D
S
N
221 1342 M
222 1345 D
224 1346 D
227 1348 D
230 1348 D
233 1346 D
237 1342 D
240 1335 D
S
N
251 1327 M
249 1329 D
249 1332 D
252 1340 D
252 1345 D
251 1348 D
249 1350 D
S
N
249 1332 M
254 1340 D
254 1346 D
252 1348 D
249 1350 D
246 1350 D
S
N
259 1403 M
259 1379 D
261 1372 D
268 1367 D
275 1365 D
283 1365 D
287 1367 D
290 1369 D
292 1374 D
292 1379 D
290 1386 D
283 1391 D
275 1393 D
268 1393 D
264 1391 D
261 1389 D
259 1384 D
S
N
259 1379 M
261 1374 D
268 1369 D
275 1367 D
285 1367 D
290 1369 D
S
N
292 1379 M
290 1384 D
283 1389 D
275 1391 D
266 1391 D
261 1389 D
S
N
261 1389 M
261 1403 D
S
N
233 1455 M
309 1412 D
S
N
242 1496 M
292 1496 D
S
N
242 1498 M
292 1498 D
S
N
266 1496 M
261 1491 D
259 1486 D
259 1481 D
261 1474 D
266 1470 D
273 1467 D
278 1467 D
285 1470 D
290 1474 D
292 1481 D
292 1486 D
290 1491 D
285 1496 D
S
N
259 1481 M
261 1477 D
266 1472 D
273 1470 D
278 1470 D
285 1472 D
290 1477 D
292 1481 D
S
N
242 1489 M
242 1498 D
S
N
292 1496 M
292 1505 D
S
N
259 1520 M
292 1534 D
S
N
259 1522 M
287 1534 D
S
N
259 1548 M
292 1534 D
302 1529 D
306 1524 D
309 1520 D
309 1517 D
306 1515 D
304 1517 D
306 1520 D
S
N
259 1515 M
259 1529 D
S
N
259 1539 M
259 1553 D
S
N
242 1600 M
292 1600 D
S
N
242 1603 M
292 1603 D
S
N
266 1600 M
261 1596 D
259 1591 D
259 1586 D
261 1579 D
266 1574 D
273 1572 D
278 1572 D
285 1574 D
290 1579 D
292 1586 D
292 1591 D
290 1596 D
285 1600 D
S
N
259 1586 M
261 1581 D
266 1577 D
273 1574 D
278 1574 D
285 1577 D
290 1581 D
292 1586 D
S
N
242 1593 M
242 1603 D
S
N
292 1600 M
292 1610 D
S
N
259 1627 M
309 1627 D
S
N
259 1629 M
309 1629 D
S
N
266 1629 M
261 1634 D
259 1639 D
259 1643 D
261 1650 D
266 1655 D
273 1658 D
278 1658 D
285 1655 D
290 1650 D
292 1643 D
292 1639 D
290 1634 D
285 1629 D
S
N
259 1643 M
261 1648 D
266 1653 D
273 1655 D
278 1655 D
285 1653 D
290 1648 D
292 1643 D
S
N
259 1620 M
259 1629 D
S
N
309 1620 M
309 1636 D
S
N
278 1682 M
311 1682 D
S
N
278 1684 M
311 1684 D
S
N
278 1673 M
287 1671 D
278 1671 D
278 1695 D
287 1695 D
278 1693 D
S
N
311 1677 M
311 1689 D
S
N
227 1679 M
229 1681 D
230 1679 D
229 1677 D
227 1677 D
224 1679 D
222 1681 D
221 1685 D
221 1692 D
222 1697 D
224 1698 D
227 1700 D
230 1700 D
233 1698 D
237 1693 D
240 1685 D
241 1682 D
245 1679 D
249 1677 D
254 1677 D
S
N
221 1692 M
222 1695 D
224 1697 D
227 1698 D
230 1698 D
233 1697 D
237 1692 D
240 1685 D
S
N
251 1677 M
249 1679 D
249 1682 D
252 1690 D
252 1695 D
251 1698 D
249 1700 D
S
N
249 1682 M
254 1690 D
254 1697 D
252 1698 D
249 1700 D
246 1700 D
S
N
233 1755 M
309 1755 D
S
N
233 1758 M
309 1758 D
S
N
233 1755 M
233 1772 D
S
N
309 1755 M
309 1772 D
S
N
259 1791 M
292 1791 D
S
N
259 1793 M
292 1793 D
S
N
266 1793 M
261 1798 D
259 1805 D
259 1810 D
261 1817 D
266 1820 D
292 1820 D
S
N
259 1810 M
261 1815 D
266 1817 D
292 1817 D
S
N
259 1784 M
259 1793 D
S
N
292 1784 M
292 1800 D
S
N
292 1810 M
292 1827 D
S
N
242 1843 M
292 1843 D
S
N
242 1846 M
292 1846 D
S
N
266 1846 M
261 1851 D
259 1855 D
259 1860 D
261 1867 D
266 1872 D
273 1874 D
278 1874 D
285 1872 D
290 1867 D
292 1860 D
292 1855 D
290 1851 D
285 1846 D
S
N
259 1860 M
261 1865 D
266 1870 D
273 1872 D
278 1872 D
285 1870 D
290 1865 D
292 1860 D
S
N
242 1836 M
242 1846 D
S
N
233 1929 M
309 1886 D
S
N
249 1974 M
256 1977 D
242 1977 D
249 1974 D
245 1970 D
242 1962 D
242 1958 D
245 1951 D
249 1946 D
254 1943 D
261 1941 D
273 1941 D
280 1943 D
285 1946 D
290 1951 D
292 1958 D
292 1962 D
290 1970 D
285 1974 D
S
N
242 1958 M
245 1953 D
249 1948 D
254 1946 D
261 1943 D
273 1943 D
280 1946 D
285 1948 D
290 1953 D
292 1958 D
S
N
273 1974 M
292 1974 D
S
N
273 1977 M
292 1977 D
S
N
273 1967 M
273 1984 D
S
N
273 1998 M
273 2027 D
268 2027 D
264 2024 D
261 2022 D
259 2017 D
259 2010 D
261 2003 D
266 1998 D
273 1996 D
278 1996 D
285 1998 D
290 2003 D
292 2010 D
292 2015 D
290 2022 D
285 2027 D
S
N
273 2024 M
266 2024 D
261 2022 D
S
N
259 2010 M
261 2005 D
266 2001 D
273 1998 D
278 1998 D
285 2001 D
290 2005 D
292 2010 D
S
N
242 2041 M
292 2058 D
S
N
242 2043 M
285 2058 D
S
N
242 2074 M
292 2058 D
S
N
242 2036 M
242 2051 D
S
N
242 2065 M
242 2079 D
S
N
227 2091 M
229 2093 D
230 2091 D
229 2089 D
227 2089 D
224 2091 D
222 2093 D
221 2097 D
221 2104 D
222 2108 D
224 2110 D
227 2112 D
230 2112 D
233 2110 D
237 2105 D
240 2097 D
241 2094 D
245 2091 D
249 2089 D
254 2089 D
S
N
221 2104 M
222 2107 D
224 2108 D
227 2110 D
230 2110 D
233 2108 D
237 2104 D
240 2097 D
S
N
251 2089 M
249 2091 D
249 2094 D
252 2102 D
252 2107 D
251 2110 D
249 2112 D
S
N
249 2094 M
254 2102 D
254 2108 D
252 2110 D
249 2112 D
246 2112 D
S
N
233 2141 M
309 2141 D
S
N
233 2143 M
309 2143 D
S
N
233 2127 M
233 2143 D
S
N
309 2127 M
309 2143 D
S
N
1291 490 M
1291 440 D
S
N
1294 490 M
1294 440 D
S
N
1294 483 M
1299 488 D
1303 490 D
1308 490 D
1315 488 D
1320 483 D
1322 476 D
1322 471 D
1320 464 D
1315 460 D
1308 457 D
1303 457 D
1299 460 D
1294 464 D
S
N
1308 490 M
1313 488 D
1318 483 D
1320 476 D
1320 471 D
1318 464 D
1313 460 D
1308 457 D
S
N
1284 490 M
1294 490 D
S
N
1284 440 M
1301 440 D
S
N
1347 471 M
1347 438 D
S
N
1349 471 M
1349 438 D
S
N
1337 471 M
1336 462 D
1336 471 D
1360 471 D
1360 462 D
1358 471 D
S
N
1342 438 M
1353 438 D
S
N
1414 517 M
1414 440 D
S
N
1416 517 M
1416 440 D
S
N
1414 517 M
1430 517 D
S
N
1414 440 M
1430 440 D
S
N
1478 500 M
1480 493 D
1480 507 D
1478 500 D
1473 505 D
1466 507 D
1461 507 D
1454 505 D
1449 500 D
1447 495 D
1445 488 D
1445 476 D
1447 469 D
1449 464 D
1454 460 D
1461 457 D
1466 457 D
1473 460 D
1478 464 D
S
N
1461 507 M
1457 505 D
1452 500 D
1449 495 D
1447 488 D
1447 476 D
1449 469 D
1452 464 D
1457 460 D
1461 457 D
S
N
1478 476 M
1478 457 D
S
N
1480 476 M
1480 457 D
S
N
1471 476 M
1487 476 D
S
N
1502 476 M
1530 476 D
1530 481 D
1528 486 D
1526 488 D
1521 490 D
1514 490 D
1507 488 D
1502 483 D
1499 476 D
1499 471 D
1502 464 D
1507 460 D
1514 457 D
1518 457 D
1526 460 D
1530 464 D
S
N
1528 476 M
1528 483 D
1526 488 D
S
N
1514 490 M
1509 488 D
1504 483 D
1502 476 D
1502 471 D
1504 464 D
1509 460 D
1514 457 D
S
N
1545 507 M
1561 457 D
S
N
1547 507 M
1561 464 D
S
N
1578 507 M
1561 457 D
S
N
1540 507 M
1554 507 D
S
N
1568 507 M
1583 507 D
S
N
1607 517 M
1607 440 D
S
N
1609 517 M
1609 440 D
S
N
1592 517 M
1609 517 D
S
N
1592 440 M
1609 440 D
S
showpage
%%Trailer
%%Pages: 1
%%BoundingBox: 51 73 534 679
%!PS-Adobe-2.0
%%Title: USR$ROOT15:[ROLLI.CDF.PAPERO]PAW.METAFILE;2 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.20/11
%%CreationDate: 16/09/94   11.48
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1779 1778 222 683 bl
 /xs 0 def 
(Fig. 8)
 /Times-Roman   47 stwn 
 gsave 1112 518
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(Fig. 8)
 show 
 gr
 222 1657 m 222 683 l 400 683 l 578 683 l 756 683 l 934 683 l 1112 683 l 1289
 683 l 1467 683 l 1645 683 l 1823 683 l 2001 683 l 2001 1657 l s 222 683 m 222
 2461 l s 256 683 m 222 683 l s
 /xs 0 def 
(10)
 /Times-Roman   47 stwn 
 gsave 178 667
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-3)
 /Times-Roman   38 stwn 
 gsave 209 705
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(-3)
 show 
 gr
 239 781 m 222 781 l s 239 838 m 222 838 l s 239 878 m 222 878 l s 239 910 m 222
 910 l s 239 935 m 222 935 l s 239 957 m 222 957 l s 239 976 m 222 976 l s 239
 993 m 222 993 l s 256 1007 m 222 1007 l s
 /xs 0 def 
(10)
 /Times-Roman   47 stwn 
 gsave 178 992
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Roman   38 stwn 
 gsave 209 1030
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(-2)
 show 
 gr
 239 1105 m 222 1105 l s 239 1162 m 222 1162 l s 239 1203 m 222 1203 l s 239
 1234 m 222 1234 l s 239 1260 m 222 1260 l s 239 1282 m 222 1282 l s 239 1301 m
 222 1301 l s 239 1317 m 222 1317 l s 256 1332 m 222 1332 l s
 /xs 0 def 
(10)
 /Times-Roman   47 stwn 
 gsave 178 1317
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Roman   38 stwn 
 gsave 209 1355
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(-1)
 show 
 gr
 239 1430 m 222 1430 l s 239 1487 m 222 1487 l s 239 1528 m 222 1528 l s 239
 1559 m 222 1559 l s 239 1585 m 222 1585 l s 239 1607 m 222 1607 l s 239 1625 m
 222 1625 l s 239 1642 m 222 1642 l s 256 1657 m 222 1657 l s
 /xs 0 def 
(1)
 /Times-Roman   47 stwn 
 gsave 178 1641
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 239 1755 m 222 1755 l s 239 1812 m 222 1812 l s 239 1852 m 222 1852 l s 239
 1884 m 222 1884 l s 239 1910 m 222 1910 l s 239 1931 m 222 1931 l s 239 1950 m
 222 1950 l s 239 1967 m 222 1967 l s 256 1982 m 222 1982 l s
 /xs 0 def 
(10)
 /Times-Roman   47 stwn 
 gsave 178 1966
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 239 2079 m 222 2079 l s 239 2137 m 222 2137 l s 239 2177 m 222 2177 l s 239
 2209 m 222 2209 l s 239 2234 m 222 2234 l s 239 2256 m 222 2256 l s 239 2275 m
 222 2275 l s 239 2291 m 222 2291 l s 256 2306 m 222 2306 l s
 /xs 0 def 
(10)
 /Times-Roman   47 stwn 
 gsave 178 2291
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Roman   38 stwn 
 gsave 209 2313
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(2)
 show 
 gr
 239 2404 m 222 2404 l s 239 2461 m 222 2461 l s 222 683 m 2001 683 l s 222 716
 m 222 683 l s 278 699 m 278 683 l s 333 699 m 333 683 l s 389 699 m 389 683 l s
 445 716 m 445 683 l s 500 699 m 500 683 l s 556 699 m 556 683 l s 611 699 m 611
 683 l s 667 716 m 667 683 l s 722 699 m 722 683 l s 778 699 m 778 683 l s 834
 699 m 834 683 l s 889 716 m 889 683 l s 945 699 m 945 683 l s 1000 699 m 1000
 683 l s 1056 699 m 1056 683 l s 1112 716 m 1112 683 l s 1167 699 m 1167 683 l s
 1223 699 m 1223 683 l s 1278 699 m 1278 683 l s 1334 716 m 1334 683 l s 1389
 699 m 1389 683 l s 1445 699 m 1445 683 l s 1501 699 m 1501 683 l s 1556 716 m
 1556 683 l s 1612 699 m 1612 683 l s 1667 699 m 1667 683 l s 1723 699 m 1723
 683 l s 1778 716 m 1778 683 l s 1834 699 m 1834 683 l s 1890 699 m 1890 683 l s
 1945 699 m 1945 683 l s 2001 716 m 2001 683 l s
 /xs 0 def 
(0.2)
 /Times-Roman   47 stwn 
 gsave 222 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Roman   47 stwn 
 gsave 445 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman   47 stwn 
 gsave 667 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman   47 stwn 
 gsave 889 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman   47 stwn 
 gsave 1112 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.7)
 /Times-Roman   47 stwn 
 gsave 1334 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.7)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman   47 stwn 
 gsave 1556 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(0.9)
 /Times-Roman   47 stwn 
 gsave 1778 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(0.9)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman   47 stwn 
 gsave 2001 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m 
(1)
 show 
 gr
 /xs 0 def 
(z)
 /Times-Roman   59 stwn 
 gsave 2001 496
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(z)
 show 
 gr
 /xs 0 def 
( D\(z\))
 /Times-Roman   59 stwn 
 gsave 44 2461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
( D\(z\))
 show 
 gr
 445 1670 m 445 1709 l s 445 1732 m 445 1757 l s /w 23
 def /w2 {w 2 div} def /w3 {w 3 div} def 445 1720 m20 534 1585 m 534 1634 l s
 534 1656 m 534 1687 l s 534 1645 m20 622 1550 m 622 1607 l s 622 1629 m 622
 1664 l s 622 1618 m20 711 1477 m 711 1548 l s 711 1570 m 711 1611 l s 711 1559
 m20 823 1415 m 823 1506 l s 823 1528 m 823 1575 l s 823 1517 m20 1000 1282 m
 1000 1404 l s 1000 1426 m 1000 1482 l s 1000 1415 m20 1223 1105 m 1223 1249 l s
 1223 1271 m 1223 1332 l s 1223 1260 m20 1445 878 m 1445 1044 l s 1445 1066 m
 1445 1131 l s 1445 1055 m20 1667 683 m 1667 860 l s 1667 882 m 1667 1005 l s
 1667 871 m20 1890 683 m 1890 719 l s 1890 741 m 1890 892 l s 1890 730 m20 422
 1896 m 422 1896 l 467 1843 l 511 1789 l 556 1745 l 600 1704 l 645 1658 l 689
 1620 l 734 1575 l 778 1540 l 823 1507 l 867 1462 l 911 1425 l 956 1401 l 1000
 1370 l 1045 1343 l 1089 1304 l 1134 1281 l 1178 1244 l 1223 1227 l 1267 1190 l
 1312 1168 l 1356 1147 l 1401 1120 l 1445 1093 l 1489 1068 l 1534 1044 l 1578
 1032 l 1623 997 l 1667 985 l 1712 949 l 1756 945 l 1801 917 l 1845 898 l 1890
 890 l 1934 850 l 1978 834 l s [12 12] 0 sd 422 2024 m 422 2024 l 467 1972 l 511
 1920 l 556 1875 l 600 1835 l 645 1789 l 689 1751 l 734 1708 l 778 1673 l 823
 1640 l 867 1596 l 911 1559 l 956 1535 l 1000 1504 l 1045 1478 l 1089 1439 l
 1134 1416 l 1178 1380 l 1223 1362 l 1267 1327 l 1312 1304 l 1356 1283 l 1401
 1256 l 1445 1230 l 1489 1205 l 1534 1181 l 1578 1169 l 1623 1134 l 1667 1123 l
 1712 1087 l 1756 1082 l 1801 1054 l 1845 1036 l 1890 1028 l 1934 988 l 1978 972
 l s 1334 2209 m 1334 2209 l 1556 2209 l s
 gsave 1578 2170
 t   0 r 0 0 m
 /Symbol findfont   59 sf 0    0 m 
(p)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0   30 m 
(+)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
( +\040)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(p)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0   30 m 
(-)
 show 
 gr
 [] 0 sd 1334 2275 m 1334 2275 l 1556 2275 l s
 gsave 1578 2236
 t   0 r 0 0 m
 /Symbol findfont   59 sf 0    0 m 
(p)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0   30 m 
(0)
 show 
 gr
 gsave 1556 2040
 t   0 r 0 0 m
 /Special findfont   59 sf 0    0 m 
(4)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(  cdf coll.)
 show 
 gr
 gsave 445 969
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m 
(40\040)
 show 
 currentpoint pop 0 t 
 /Special findfont   59 sf 0    0 m 
(W)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
( E)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0  -20 m 
(jet)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
(\040)
 show 
 currentpoint pop 0 t 
 /Special findfont   59 sf 0    0 m 
(W)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   59 sf 0    0 m 
( 70 GeV)
 show 
 gr
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
